MantisV2: Closing the Zero-Shot Gap in Time Series Classification with Synthetic Data and Test-Time Strategies

Developing foundation models for time series classification is of high practical relevance, as such models can serve as universal feature extractors for diverse downstream tasks. Although early models such as Mantis have shown the promise of this approach, a substantial performance gap remained between frozen and fine-tuned encoders. In this work, we introduce methods that significantly strengthen zero-shot feature extraction for time series. First, we introduce Mantis+, a variant of Mantis pre-trained entirely on synthetic time series. Second, through controlled ablation studies, we refine the architecture and obtain MantisV2, an improved and more lightweight encoder. Third, we propose an enhanced test-time methodology that leverages intermediate-layer representations and refines output-token aggregation. In addition, we show that performance can be further improved via self-ensembling and cross-model embedding fusion. Extensive experiments on UCR, UEA, Human Activity Recognition (HAR) benchmarks, and EEG datasets show that MantisV2 and Mantis+ consistently outperform prior time series foundation models, achieving state-of-the-art zero-shot performance.

==> (inline-0) <==
\begin{tabular}{l|lllllllllll}
    \toprule
                                   & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2\\
    \midrule
    ACSF1 & 0.7 & 0.8 & 0.81 & 0.75 & 0.75 & \textbf{0.86} & 0.83 & 0.83 & 0.7 & 0.79 & 0.76\\
    Adiac & 0.665 & 0.8031 & 0.8031 & 0.7775 & 0.7826 & 0.8286 & 0.7187 & 0.7059 & 0.8005 & \textbf{0.8414} & 0.8363\\
    AllGestureWiimoteX & 0.5486 & 0.6229 & 0.5043 & 0.6614 & 0.7014 & 0.6843 & 0.67 & 0.6943 & 0.6071 & 0.7171 & \textbf{0.73}\\
    AllGestureWiimoteY & 0.5229 & 0.6329 & 0.5114 & 0.7029 & 0.7314 & 0.7043 & 0.7371 & 0.7229 & 0.6529 & 0.7414 & \textbf{0.7471}\\
    AllGestureWiimoteZ & 0.4829 & 0.5329 & 0.4529 & 0.6057 & 0.6343 & 0.66 & 0.6771 & 0.6586 & 0.5414 & 0.6657 & \textbf{0.6814}\\
    ArrowHead & 0.7143 & 0.7543 & 0.7429 & 0.7771 & 0.7829 & \textbf{0.8514} & 0.8229 & 0.8229 & 0.7257 & 0.8457 & \textbf{0.8514}\\
    BME & 0.9933 & \textbf{1.0} & 0.98 & 0.9933 & 0.9933 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9667 & \textbf{1.0} & \textbf{1.0}\\
    Beef & 0.6333 & 0.8 & 0.7667 & 0.8 & \textbf{0.9333} & 0.7 & 0.7667 & 0.8333 & 0.7333 & 0.6667 & 0.7333\\
    BeetleFly & 0.7 & 0.9 & 0.8 & \textbf{0.95} & 0.9 & 0.8 & 0.85 & \textbf{0.95} & 0.7 & 0.8 & 0.85\\
    BirdChicken & 0.8 & 0.85 & 0.75 & \textbf{1.0} & 0.9 & 0.9 & 0.9 & 0.95 & \textbf{1.0} & 0.9 & 0.9\\
    CBF & 0.9733 & 0.9133 & 0.9244 & 0.9889 & 0.9967 & \textbf{1.0} & 0.9989 & 0.9989 & 0.99 & 0.9956 & 0.9967\\
    Car & 0.8333 & 0.7833 & 0.8167 & \textbf{0.9} & 0.8 & 0.85 & 0.8167 & 0.85 & 0.7333 & 0.8833 & 0.8167\\
    Chinatown & 0.9767 & \textbf{0.9854} & 0.9796 & 0.9825 & 0.9825 & \textbf{0.9854} & 0.9679 & 0.9388 & 0.9621 & 0.9738 & 0.9621\\
    ChlorineConcentration & 0.5888 & 0.95 & \textbf{0.9773} & 0.7789 & 0.8018 & 0.7672 & 0.7622 & 0.7771 & 0.6086 & 0.6857 & 0.7115\\
    CinCECGTorso & 0.8428 & 0.8341 & 0.8225 & 0.7681 & \textbf{0.9565} & 0.8986 & 0.9355 & 0.942 & 0.8551 & 0.8558 & 0.8507\\
    Coffee & \textbf{1.0} & 0.9643 & \textbf{1.0} & 0.9643 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    Computers & 0.668 & 0.62 & 0.656 & 0.612 & 0.8 & 0.768 & 0.764 & \textbf{0.828} & 0.788 & 0.712 & 0.704\\
    CricketX & 0.6103 & 0.6667 & 0.6641 & 0.7436 & 0.7 & 0.7564 & 0.759 & 0.7487 & 0.7051 & 0.7564 & \textbf{0.7821}\\
    CricketY & 0.5949 & 0.7 & 0.6333 & 0.7077 & 0.7538 & 0.7359 & 0.7872 & 0.7462 & 0.6897 & 0.8077 & \textbf{0.8154}\\
    CricketZ & 0.6333 & 0.6718 & 0.6692 & 0.7436 & 0.7333 & 0.7231 & 0.7974 & 0.759 & 0.659 & 0.7923 & \textbf{0.8128}\\
    Crop & 0.6874 & 0.7989 & \textbf{0.812} & 0.7234 & 0.7029 & 0.7163 & 0.6867 & 0.6737 & 0.6895 & 0.7364 & 0.7348\\
    DiatomSizeReduction & \textbf{0.9673} & 0.9608 & 0.951 & 0.9412 & 0.9281 & 0.9477 & \textbf{0.9673} & \textbf{0.9673} & 0.915 & 0.9216 & 0.9281\\
    DistalPhalanxOutlineAgeGroup & 0.7122 & 0.7626 & 0.7626 & 0.6691 & 0.7482 & 0.741 & 0.7122 & 0.7266 & 0.705 & 0.7266 & \textbf{0.777}\\
    DistalPhalanxOutlineCorrect & 0.7536 & \textbf{0.7826} & 0.7754 & 0.7536 & 0.75 & 0.7645 & 0.7536 & 0.7681 & 0.7428 & 0.779 & 0.7681\\
    DistalPhalanxTW & 0.6187 & \textbf{0.6978} & 0.6835 & 0.6259 & 0.6547 & 0.6547 & 0.6691 & 0.6547 & 0.6835 & 0.6547 & 0.6835\\
    DodgerLoopDay & 0.575 & 0.6125 & \textbf{0.725} & 0.4375 & 0.55 & 0.525 & 0.5 & 0.5625 & 0.55 & 0.5875 & 0.5\\
    DodgerLoopGame & 0.8551 & 0.7899 & 0.7971 & 0.8406 & 0.7899 & \textbf{0.8913} & 0.8406 & 0.8406 & 0.8188 & 0.8406 & 0.8623\\
    DodgerLoopWeekend & 0.9783 & \textbf{0.9855} & 0.9783 & \textbf{0.9855} & 0.9565 & 0.9638 & 0.9493 & 0.913 & 0.9638 & \textbf{0.9855} & 0.971\\
    ECG200 & 0.85 & 0.89 & 0.88 & \textbf{0.9} & 0.83 & 0.84 & 0.86 & 0.86 & 0.85 & 0.89 & 0.88\\
    ECG5000 & 0.9391 & 0.942 & \textbf{0.9447} & 0.9333 & 0.9391 & 0.9342 & 0.9378 & 0.9311 & 0.9193 & 0.9322 & 0.9353\\
    ECGFiveDays & 0.8699 & 0.9245 & 0.9826 & 0.9698 & 0.9756 & 0.9907 & 0.9791 & 0.9895 & 0.899 & 0.9779 & \textbf{0.993}\\
    EOGHorizontalSignal & 0.5276 & 0.5276 & 0.5 & 0.5635 & 0.5718 & 0.5884 & \textbf{0.5967} & 0.5746 & 0.5331 & 0.5773 & 0.5691\\
    EOGVerticalSignal & 0.4779 & 0.489 & 0.4337 & 0.5 & 0.4171 & 0.4392 & 0.4724 & 0.4254 & 0.3315 & 0.4613 & \textbf{0.5138}\\
    Earthquakes & 0.741 & \textbf{0.7482} & \textbf{0.7482} & 0.705 & 0.6906 & \textbf{0.7482} & 0.705 & 0.6978 & 0.7338 & 0.6835 & 0.7194\\
    ElectricDevices & 0.6753 & 0.7025 & 0.6614 & 0.7404 & 0.6709 & 0.7168 & 0.7635 & \textbf{0.7764} & 0.6786 & 0.7301 & 0.7175\\
    EthanolLevel & 0.568 & \textbf{0.848} & 0.694 & 0.682 & 0.508 & 0.654 & 0.584 & 0.58 & 0.52 & 0.55 & 0.592\\
    FaceAll & 0.8024 & \textbf{0.8077} & 0.771 & 0.7787 & 0.7876 & 0.7533 & 0.7521 & 0.7367 & 0.7207 & 0.745 & 0.7574\\
    FaceFour & 0.8864 & 0.9091 & 0.8864 & 0.875 & 0.9545 & 0.9091 & 0.875 & 0.9205 & 0.9659 & 0.9205 & \textbf{0.9886}\\
    FacesUCR & 0.8498 & 0.8766 & 0.8771 & 0.8912 & 0.8776 & 0.8576 & 0.8751 & 0.8561 & 0.8195 & 0.881 & \textbf{0.9117}\\
    FiftyWords & 0.7231 & 0.7385 & 0.7165 & 0.7758 & 0.7231 & 0.7956 & 0.7868 & 0.7714 & 0.7165 & 0.7868 & \textbf{0.8198}\\
    Fish & 0.8629 & 0.88 & 0.8857 & 0.96 & 0.9029 & 0.9429 & 0.9486 & \textbf{0.9714} & 0.9143 & 0.96 & 0.96\\
    FordA & 0.8742 & 0.897 & 0.8758 & 0.9061 & \textbf{0.947} & 0.928 & 0.9136 & 0.9227 & 0.9061 & 0.9265 & 0.9432\\
    FordB & 0.7272 & 0.7556 & 0.7136 & 0.7556 & \textbf{0.816} & 0.8074 & 0.7963 & 0.779 & 0.7654 & 0.7889 & 0.8099\\
    FreezerRegularTrain & 0.9916 & \textbf{0.9986} & 0.9877 & 0.9881 & 0.9912 & 0.9951 & 0.9965 & 0.9975 & 0.994 & 0.9905 & 0.9961\\
    FreezerSmallTrain & 0.9407 & 0.8933 & 0.8098 & 0.8186 & 0.8912 & 0.9688 & 0.9839 & \textbf{0.9902} & 0.9863 & 0.9158 & 0.9849\\
    Fungi & 0.9194 & 0.8656 & 0.7849 & \textbf{1.0} & 0.9516 & 0.9462 & 0.9785 & 0.9946 & 0.7473 & 0.9247 & 0.9731\\
    GestureMidAirD1 & 0.6231 & 0.6231 & 0.6769 & 0.6846 & 0.6923 & 0.7308 & 0.7538 & 0.7615 & 0.6846 & 0.7385 & \textbf{0.7769}\\
    GestureMidAirD2 & 0.6385 & 0.5615 & 0.5846 & 0.5769 & 0.6154 & \textbf{0.7} & 0.6615 & 0.6769 & 0.5615 & 0.5615 & 0.6462\\
    GestureMidAirD3 & 0.4077 & 0.3692 & 0.3615 & 0.3692 & 0.4077 & 0.3538 & 0.4692 & \textbf{0.4923} & 0.4462 & 0.4462 & 0.4462\\
    GesturePebbleZ1 & 0.8198 & 0.8488 & 0.8779 & 0.8953 & 0.8837 & 0.9012 & 0.907 & 0.8547 & 0.8953 & 0.9244 & \textbf{0.9302}\\
    GesturePebbleZ2 & 0.7025 & 0.7848 & 0.7532 & 0.8924 & 0.8418 & 0.8671 & 0.8544 & 0.8165 & 0.7722 & 0.8797 & \textbf{0.9051}\\
    GunPoint & 0.9267 & 0.9667 & 0.9533 & \textbf{1.0} & 0.98 & 0.9933 & 0.9933 & 0.9933 & 0.9733 & 0.9867 & 0.98\\
    GunPointAgeSpan & 0.943 & 0.9905 & 0.9842 & 0.9778 & 0.9905 & 0.9905 & \textbf{0.9937} & 0.9873 & 0.9684 & 0.9873 & \textbf{0.9937}\\
    GunPointMaleVersusFemale & \textbf{1.0} & 0.9968 & \textbf{1.0} & 0.9968 & 0.9937 & 0.9937 & \textbf{1.0} & 0.9968 & 0.9873 & 0.9968 & \textbf{1.0}\\
    GunPointOldVersusYoung & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.927 & 0.9651 & 0.9778 & 0.9873 & 0.9937 & \textbf{1.0} & 0.9968 & 0.9968\\
    Ham & 0.6286 & \textbf{0.7429} & 0.7238 & 0.6571 & 0.7048 & 0.6952 & \textbf{0.7429} & 0.7238 & 0.7333 & 0.581 & 0.7048\\
    HandOutlines & 0.8838 & 0.9162 & 0.927 & 0.9405 & 0.8757 & 0.9378 & \textbf{0.9432} & 0.9216 & 0.8865 & 0.927 & 0.9297\\
    Haptics & 0.4188 & 0.4708 & 0.461 & 0.4903 & 0.4773 & 0.5032 & 0.4935 & 0.5227 & 0.4253 & \textbf{0.5325} & 0.5032\\
    Herring & 0.5781 & 0.5938 & 0.6406 & 0.6406 & 0.6094 & 0.5156 & 0.5312 & 0.6094 & 0.5312 & 0.625 & \textbf{0.6875}\\
    HouseTwenty & 0.9496 & 0.8487 & 0.7563 & 0.9328 & \textbf{0.9832} & 0.9748 & \textbf{0.9832} & \textbf{0.9832} & 0.8992 & 0.9412 & 0.9328\\
    InlineSkate & 0.3782 & 0.3345 & 0.3436 & 0.3636 & 0.4382 & 0.4364 & 0.3982 & \textbf{0.4473} & 0.3564 & 0.4036 & 0.3909\\
    InsectEPGRegularTrain & 0.992 & \textbf{1.0} & \textbf{1.0} & 0.9478 & 0.996 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    InsectEPGSmallTrain & 0.9317 & \textbf{1.0} & \textbf{1.0} & 0.8353 & 0.9558 & 0.9197 & 0.988 & 0.988 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    InsectWingbeatSound & 0.5818 & \textbf{0.6672} & 0.6556 & 0.6212 & 0.6253 & 0.6313 & 0.551 & 0.5652 & 0.5101 & 0.5838 & 0.596\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllll}
    \toprule
                                   & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2\\
    \midrule
    ItalyPowerDemand & 0.9388 & \textbf{0.9699} & 0.9631 & 0.9543 & 0.9602 & 0.964 & 0.9407 & 0.9378 & 0.9116 & 0.9281 & 0.9456\\
    LargeKitchenAppliances & 0.8373 & 0.6373 & 0.696 & 0.76 & 0.8293 & 0.8613 & 0.872 & \textbf{0.8933} & 0.7707 & 0.824 & 0.816\\
    Lightning2 & 0.7541 & 0.6721 & 0.7049 & 0.7869 & 0.7377 & 0.7869 & 0.8197 & \textbf{0.8361} & 0.7377 & 0.7705 & 0.7869\\
    Lightning7 & 0.6986 & 0.6986 & 0.7397 & 0.7397 & 0.8082 & 0.7945 & 0.8493 & 0.7671 & 0.7808 & 0.8356 & \textbf{0.863}\\
    Mallat & 0.8866 & 0.9689 & 0.9484 & 0.9186 & 0.9548 & 0.9467 & \textbf{0.9765} & 0.9642 & 0.8486 & 0.9049 & 0.9198\\
    Meat & 0.9333 & 0.9833 & 0.9333 & \textbf{1.0} & 0.9 & 0.9333 & 0.8167 & 0.85 & 0.9333 & 0.9833 & 0.9667\\
    MedicalImages & 0.6789 & 0.7947 & \textbf{0.8079} & 0.7461 & 0.725 & 0.7474 & 0.7316 & 0.7513 & 0.7092 & 0.7618 & 0.7711\\
    MelbournePedestrian & 0.9028 & \textbf{0.9803} & \textbf{0.9803} & 0.8954 & 0.8938 & 0.9049 & 0.8626 & 0.87 & 0.9332 & 0.9582 & 0.9582\\
    MiddlePhalanxOutlineAgeGroup & 0.5584 & 0.6234 & \textbf{0.6299} & 0.5065 & 0.487 & 0.5519 & 0.5584 & 0.526 & 0.5519 & 0.5195 & 0.5455\\
    MiddlePhalanxOutlineCorrect & 0.7766 & \textbf{0.8522} & 0.8351 & 0.8076 & 0.8076 & 0.8351 & 0.7938 & 0.8179 & 0.7491 & 0.8351 & 0.8419\\
    MiddlePhalanxTW & 0.5455 & 0.6169 & \textbf{0.6234} & 0.5455 & 0.5 & 0.5 & 0.5195 & 0.4805 & 0.4416 & 0.487 & 0.513\\
    MixedShapesRegularTrain & 0.9155 & 0.9344 & 0.9299 & 0.9357 & 0.9699 & 0.9666 & \textbf{0.9781} & \textbf{0.9781} & 0.9365 & 0.9678 & 0.9744\\
    MixedShapesSmallTrain & 0.8693 & 0.8293 & 0.8767 & 0.8899 & 0.9365 & 0.939 & 0.9501 & \textbf{0.9542} & 0.9208 & 0.932 & 0.946\\
    MoteStrain & 0.8498 & 0.889 & 0.8794 & 0.905 & 0.9241 & 0.9257 & 0.9161 & 0.9065 & \textbf{0.9553} & 0.8866 & 0.9393\\
    NonInvasiveFetalECGThorax1 & 0.8992 & \textbf{0.941} & 0.9272 & 0.9237 & 0.8992 & 0.8845 & 0.9003 & 0.8911 & 0.8545 & 0.9303 & 0.9293\\
    NonInvasiveFetalECGThorax2 & 0.9181 & \textbf{0.9476} & 0.9405 & 0.9369 & 0.9033 & 0.913 & 0.9237 & 0.9226 & 0.9028 & 0.9344 & 0.9364\\
    OSULeaf & 0.7355 & 0.5661 & 0.595 & 0.7934 & 0.938 & 0.938 & 0.9835 & \textbf{0.9917} & 0.8595 & 0.9669 & 0.9628\\
    OliveOil & 0.8333 & \textbf{0.9333} & 0.9 & 0.9 & \textbf{0.9333} & 0.8333 & 0.7333 & 0.9 & 0.7667 & 0.8667 & 0.8667\\
    PLAID & 0.6536 & 0.7896 & 0.5661 & 0.7858 & 0.8696 & 0.8864 & 0.9181 & \textbf{0.9311} & 0.7561 & 0.8529 & 0.8529\\
    PhalangesOutlinesCorrect & 0.7459 & 0.8403 & \textbf{0.8613} & 0.8135 & 0.7925 & 0.8228 & 0.7995 & 0.7832 & 0.7471 & 0.7925 & 0.7949\\
    Phoneme & 0.2421 & 0.1097 & 0.1361 & 0.3001 & 0.3898 & \textbf{0.4167} & 0.3956 & 0.3972 & 0.2758 & 0.3492 & 0.355\\
    PickupGestureWiimoteZ & 0.66 & 0.76 & 0.74 & 0.7 & 0.84 & 0.66 & \textbf{0.92} & 0.88 & 0.64 & 0.82 & 0.76\\
    PigAirwayPressure & 0.1442 & 0.0192 & 0.1538 & 0.1106 & 0.4183 & 0.4183 & 0.6298 & \textbf{0.7452} & 0.4519 & 0.5433 & 0.5769\\
    PigArtPressure & 0.7644 & 0.0337 & 0.2548 & 0.5481 & 0.8894 & 0.8413 & 0.8894 & 0.9327 & \textbf{0.9423} & 0.9327 & 0.9087\\
    PigCVP & 0.4183 & 0.0192 & 0.1731 & 0.5337 & 0.8654 & 0.7885 & 0.7933 & 0.8317 & 0.8846 & 0.9135 & \textbf{0.9375}\\
    Plane & 0.9905 & 0.9905 & 0.9905 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    PowerCons & 0.9889 & \textbf{1.0} & \textbf{1.0} & 0.9556 & 0.9389 & 0.9333 & 0.9056 & 0.9222 & 0.9722 & 0.9722 & 0.9722\\
    ProximalPhalanxOutlineAgeGroup & 0.839 & \textbf{0.8585} & 0.839 & 0.8293 & 0.8488 & 0.8341 & 0.8293 & 0.8293 & 0.8537 & \textbf{0.8585} & 0.839\\
    ProximalPhalanxOutlineCorrect & 0.8454 & 0.9038 & \textbf{0.9244} & 0.8866 & 0.8866 & 0.8832 & 0.8729 & 0.8625 & 0.8385 & 0.8935 & 0.8763\\
    ProximalPhalanxTW & 0.7902 & 0.8098 & \textbf{0.8293} & 0.7951 & 0.761 & 0.7561 & 0.761 & 0.7463 & 0.7854 & 0.7415 & 0.761\\
    RefrigerationDevices & 0.5333 & 0.504 & 0.4933 & 0.5147 & 0.5413 & 0.568 & 0.576 & \textbf{0.5973} & 0.5627 & 0.544 & 0.5253\\
    Rock & 0.8 & 0.76 & 0.64 & 0.9 & 0.88 & 0.9 & \textbf{0.96} & 0.92 & 0.76 & 0.82 & 0.84\\
    ScreenType & 0.4693 & 0.4187 & 0.4107 & 0.392 & 0.528 & \textbf{0.5387} & 0.536 & 0.4987 & 0.4693 & 0.48 & 0.5093\\
    SemgHandGenderCh2 & 0.92 & \textbf{0.9467} & 0.8867 & 0.765 & 0.8583 & 0.8883 & 0.9017 & 0.91 & 0.8617 & 0.9017 & 0.8967\\
    SemgHandMovementCh2 & 0.6578 & \textbf{0.7711} & 0.5689 & 0.4444 & 0.52 & 0.5756 & 0.56 & 0.5911 & 0.6244 & 0.6978 & 0.6244\\
    SemgHandSubjectCh2 & 0.8267 & \textbf{0.9356} & 0.8333 & 0.7089 & 0.8133 & 0.8444 & 0.8644 & 0.8489 & 0.7556 & 0.86 & 0.8533\\
    ShakeGestureWiimoteZ & 0.82 & 0.82 & 0.74 & 0.84 & 0.88 & 0.92 & 0.84 & 0.86 & 0.9 & \textbf{0.94} & 0.92\\
    ShapeletSim & 0.9556 & 0.4778 & 0.5056 & 0.9667 & 0.9667 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9278 & 0.9722 & 0.9778\\
    ShapesAll & 0.78 & 0.8017 & 0.7917 & 0.8483 & 0.8633 & 0.8967 & \textbf{0.9117} & 0.8967 & 0.8717 & 0.8933 & 0.9017\\
    SmallKitchenAppliances & 0.7733 & 0.7867 & 0.7627 & 0.6107 & 0.8133 & 0.8107 & 0.8213 & 0.8267 & \textbf{0.8293} & 0.8187 & 0.7867\\
    SmoothSubspace & 0.94 & \textbf{1.0} & \textbf{1.0} & 0.98 & 0.9667 & 0.9667 & 0.9667 & 0.98 & 0.9467 & 0.9733 & 0.9733\\
    SonyAIBORobotSurface1 & 0.7587 & 0.772 & 0.6722 & 0.8253 & \textbf{0.9368} & 0.8236 & 0.8636 & 0.8502 & 0.8153 & 0.8319 & 0.8336\\
    SonyAIBORobotSurface2 & 0.9276 & 0.809 & 0.8279 & 0.8909 & 0.8909 & 0.8846 & 0.9381 & \textbf{0.9454} & 0.8835 & 0.9224 & 0.937\\
    StarLightCurves & 0.9601 & 0.9732 & 0.9718 & 0.9641 & 0.9739 & 0.9745 & 0.974 & 0.9716 & 0.9745 & \textbf{0.9766} & 0.9733\\
    Strawberry & 0.9432 & 0.9811 & \textbf{0.9838} & 0.9622 & 0.9649 & 0.973 & 0.9568 & 0.9541 & 0.9595 & 0.9514 & 0.9622\\
    SwedishLeaf & 0.8976 & 0.9504 & 0.9456 & 0.9312 & 0.9536 & 0.9472 & 0.9584 & 0.9456 & 0.9392 & 0.9616 & \textbf{0.9728}\\
    Symbols & 0.9548 & 0.8824 & 0.8945 & 0.9558 & 0.9668 & 0.9839 & 0.9859 & 0.9859 & 0.9688 & \textbf{0.9869} & 0.9769\\
    SyntheticControl & 0.98 & 0.99 & 0.9833 & 0.9767 & 0.9933 & 0.9967 & \textbf{1.0} & \textbf{1.0} & 0.9733 & 0.99 & 0.99\\
    ToeSegmentation1 & 0.7588 & 0.5746 & 0.6667 & 0.9474 & \textbf{0.9693} & 0.9167 & 0.9386 & 0.9035 & 0.8421 & 0.9605 & 0.9649\\
    ToeSegmentation2 & 0.7692 & 0.6538 & 0.8154 & 0.9077 & 0.9154 & 0.8615 & 0.9 & 0.8769 & 0.8692 & 0.8769 & \textbf{0.9308}\\
    Trace & \textbf{1.0} & 0.91 & 0.98 & 0.99 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    TwoLeadECG & 0.9508 & 0.9508 & 0.9254 & 0.9921 & 0.9851 & 0.993 & \textbf{1.0} & 0.993 & 0.9622 & 0.9939 & 0.9991\\
    TwoPatterns & 0.9788 & 0.995 & 0.9032 & 0.9918 & 0.996 & 0.9948 & 0.998 & \textbf{0.999} & 0.9415 & 0.9948 & 0.997\\
    UMD & 0.9931 & \textbf{1.0} & 0.9375 & 0.9931 & 0.9583 & 0.9931 & 0.9931 & 0.9931 & 0.9722 & 0.9931 & 0.9931\\
    UWaveGestureLibraryAll & 0.9174 & \textbf{0.9665} & 0.9629 & 0.9595 & 0.9428 & 0.9587 & 0.9436 & 0.9375 & 0.9319 & 0.9492 & 0.9506\\
    UWaveGestureLibraryX & 0.7806 & 0.8079 & 0.7984 & 0.7931 & 0.7998 & 0.821 & 0.8314 & 0.8417 & 0.8004 & 0.8386 & \textbf{0.8445}\\
    UWaveGestureLibraryY & 0.6876 & 0.715 & 0.7164 & 0.7144 & 0.7074 & 0.7387 & 0.7741 & \textbf{0.7744} & 0.6957 & 0.7557 & 0.7658\\
    UWaveGestureLibraryZ & 0.7172 & 0.7513 & 0.7379 & 0.7401 & 0.7328 & 0.7552 & 0.7739 & 0.7744 & 0.7554 & \textbf{0.78} & 0.7747\\
    Wafer & 0.9945 & 0.9953 & 0.9959 & 0.994 & 0.9992 & 0.9977 & 0.9992 & \textbf{0.9998} & 0.9961 & 0.9974 & 0.9969\\
    Wine & 0.7037 & 0.7778 & 0.7222 & 0.8333 & \textbf{0.8704} & 0.8519 & 0.6667 & 0.8333 & 0.7778 & 0.8519 & 0.8333\\
    WordSynonyms & 0.5643 & 0.6442 & 0.5972 & 0.685 & 0.5987 & 0.6677 & 0.6771 & 0.6771 & 0.6003 & 0.6897 & \textbf{0.7116}\\
    Worms & 0.5844 & 0.5714 & 0.5584 & 0.6883 & 0.7922 & 0.7792 & 0.7792 & \textbf{0.8571} & 0.7662 & 0.7922 & 0.7792\\
    WormsTwoClass & 0.7273 & 0.6104 & 0.5714 & 0.7532 & 0.8052 & 0.8052 & 0.8182 & \textbf{0.8442} & 0.6753 & 0.7922 & 0.7922\\
    Yoga & 0.7113 & 0.8603 & 0.8653 & 0.8507 & 0.7947 & 0.819 & 0.8403 & \textbf{0.8793} & 0.7493 & 0.8497 & 0.8557\\
    \midrule
    \textbf{\textit{Average}} & 0.7704 & 0.7806 & 0.7707 & 0.7984 & 0.8202 & 0.8244 & 0.8288 & 0.8347 & 0.7905 & 0.8283 & \textbf{0.836}\\
    \textbf{\textit{Best Counts}} & 5 & 28 & 20 & 9 & 12 & 15 & 20 & \textbf{31} & 10 & 14 & \textbf{31}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllll}
    \toprule
                                   & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2\\
    \midrule
    ArticularyWordRecognition & 0.9333 & 0.93 & 0.91 & 0.9867 & 0.99 & \textbf{0.9933} & 0.9833 & 0.9767 & \textbf{0.9933} & \textbf{0.9933} & \textbf{0.9933}\\
    BasicMotions & \textbf{1.0} & \textbf{1.0} & 0.95 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    CharacterTrajectories & 0.984 & 0.9673 & 0.9694 & 0.984 & 0.9694 & 0.9742 & 0.9659 & 0.9714 & 0.9847 & 0.9812 & \textbf{0.9868}\\
    Cricket & 0.9028 & 0.8194 & 0.8472 & 0.9861 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9861 & 0.9861\\
    DuckDuckGeese & 0.42 & 0.32 & 0.28 & 0.48 & 0.38 & 0.34 & 0.48 & \textbf{0.56} & 0.5 & 0.54 & 0.5\\
    ERing & 0.9074 & 0.8889 & 0.8519 & 0.9704 & 0.9778 & 0.9778 & 0.9852 & 0.9815 & 0.9815 & \textbf{0.9926} & 0.9889\\
    EigenWorms & 0.7634 & 0.4198 & 0.5649 & 0.8321 & 0.8397 & 0.8397 & 0.9313 & \textbf{0.9618} & 0.8702 & 0.916 & 0.8855\\
    Epilepsy & 0.9638 & 0.913 & 0.9565 & 0.9928 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    EthanolConcentration & 0.3726 & \textbf{0.7833} & 0.6046 & 0.4715 & 0.403 & 0.5475 & 0.5057 & 0.4601 & 0.4106 & 0.3954 & 0.4259\\
    FaceDetection & 0.5474 & 0.6325 & 0.6402 & 0.6206 & \textbf{0.66} & 0.6362 & 0.5996 & 0.5806 & 0.6189 & 0.5925 & 0.5834\\
    FingerMovements & 0.52 & 0.5 & 0.49 & 0.57 & 0.62 & 0.6 & 0.57 & 0.53 & 0.61 & 0.57 & \textbf{0.64}\\
    HandMovementDirection & 0.3514 & \textbf{0.4324} & 0.3919 & 0.3108 & 0.3243 & 0.3378 & 0.2973 & 0.3919 & 0.3784 & 0.3514 & 0.3108\\
    Handwriting & 0.2306 & 0.1388 & 0.2259 & 0.3788 & \textbf{0.4165} & 0.3541 & 0.3341 & 0.3471 & 0.2529 & 0.4153 & 0.3988\\
    Heartbeat & 0.7561 & 0.722 & 0.7268 & 0.7024 & 0.7707 & 0.7512 & 0.7268 & 0.7415 & 0.7415 & 0.7561 & \textbf{0.7951}\\
    InsectWingbeatSubset & 0.324 & 0.238 & \texttt{NaN} & 0.298 & 0.393 & 0.344 & 0.411 & 0.422 & \textbf{0.618} & 0.564 & 0.604\\
    JapaneseVowels & 0.9649 & 0.8135 & 0.8162 & 0.9243 & 0.9405 & 0.9 & 0.9486 & 0.9432 & \textbf{0.9811} & 0.9622 & 0.9595\\
    LSST & 0.5093 & 0.5479 & 0.5016 & 0.6054 & 0.5921 & 0.6014 & 0.6014 & 0.5912 & 0.5572 & \textbf{0.6594} & 0.659\\
    Libras & 0.8444 & 0.6722 & 0.6389 & 0.8556 & 0.8944 & 0.9056 & 0.9278 & 0.9278 & 0.9167 & \textbf{0.95} & 0.9444\\
    MotorImagery & 0.5 & 0.58 & 0.57 & 0.49 & 0.48 & 0.53 & 0.57 & 0.5 & \textbf{0.59} & 0.55 & 0.5\\
    NATOPS & 0.8167 & 0.7778 & 0.7944 & 0.8444 & 0.8389 & 0.8222 & 0.8722 & 0.8722 & 0.8667 & \textbf{0.9167} & 0.8944\\
    PEMS-SF & 0.711 & \textbf{0.948} & 0.9422 & 0.7861 & 0.7746 & 0.815 & 0.7052 & 0.8035 & 0.896 & 0.7977 & 0.8324\\
    PhonemeSpectra & 0.2058 & 0.1485 & 0.1712 & 0.1986 & 0.2359 & 0.2431 & 0.252 & 0.2568 & 0.2475 & 0.2869 & \textbf{0.3215}\\
    RacketSports & 0.7303 & 0.8158 & 0.8487 & 0.8487 & 0.8882 & 0.8684 & 0.8684 & 0.8553 & 0.9145 & \textbf{0.9211} & 0.9013\\
    SelfRegulationSCP1 & 0.744 & \textbf{0.8942} & 0.8874 & 0.8259 & 0.8498 & 0.8498 & 0.8498 & 0.8498 & 0.8567 & 0.8737 & 0.8669\\
    SelfRegulationSCP2 & 0.4778 & 0.4778 & 0.5056 & 0.5111 & 0.4944 & 0.4833 & 0.5278 & 0.4944 & \textbf{0.55} & 0.5389 & 0.5111\\
    SpokenArabicDigits & 0.9004 & 0.9591 & 0.9613 & 0.9791 & 0.9641 & 0.9159 & 0.96 & 0.9673 & 0.9645 & 0.9714 & \textbf{0.9804}\\
    UWaveGestureLibrary & 0.8594 & 0.8062 & 0.7625 & 0.9156 & 0.8719 & \textbf{0.925} & 0.9188 & 0.8594 & \textbf{0.925} & 0.9062 & 0.9219\\
    \midrule
    \textbf{\textit{Average}} & 0.6756 & 0.6721 & \texttt{NaN} & 0.7174 & 0.7248 & 0.7243 & 0.733 & 0.735 & 0.7491 & 0.7551 & \textbf{0.7552}\\
    \textit{\textbf{Best Counts}} & 1 & 5 & 0 & 1 & 5 & 5 & 3 & 5 & \textbf{8} & \textbf{8} & \textbf{8}\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllll}
    \toprule
                                   & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2\\
    \midrule
    Ego4D & $0.3719_{\pm 0.0}$ & \texttt{NaN} & \texttt{NaN} & $0.4324_{\pm 0.0}$ & $0.5267_{\pm 0.0}$ & $0.5216_{\pm 0.0}$ & 0.1394 & 0.1288 & $0.5248_{\pm 0.0}$ & $0.5519_{\pm 0.0}$ & \textbf{0.5551}$_{\pm 0.0}$\\
    EMOPain & $0.7915_{\pm 0.0}$ & 0.7831 & 0.7831 & $0.8225_{\pm 0.0}$ & $0.8254_{\pm 0.0}$ & $0.8338_{\pm 0.0}$ & \textbf{0.8507}$_{\pm 0.0}$ & $0.8028_{\pm 0.0}$ & $0.7831_{\pm 0.0}$ & $0.8451_{\pm 0.0}$ & $0.8169_{\pm 0.0}$\\
    HHAR-ID & $0.9111_{\pm 0.0}$ & 0.8938 & 0.9073 & $0.9491_{\pm 0.0}$ & $0.9708_{\pm 0.0}$ & $0.9699_{\pm 0.0}$ & $0.9661_{\pm 0.0}$ & $0.9693_{\pm 0.0}$ & $0.9751_{\pm 0.0}$ & $0.9871_{\pm 0.0}$ & \textbf{0.9883}$_{\pm 0.0}$\\
    HHAR-OOD & $0.4085_{\pm 0.0}$ & 0.5311 & 0.5441 & $0.3329_{\pm 0.0}$ & $0.3338_{\pm 0.0}$ & $0.3691_{\pm 0.0}$ & $0.318_{\pm 0.0}$ & $0.3222_{\pm 0.0}$ & $0.5084_{\pm 0.0}$ & $0.4907_{\pm 0.0}$ & \textbf{0.5604}$_{\pm 0.0}$\\
    MP8 & $0.642_{\pm 0.0}$ & 0.6235 & 0.6185 & $0.595_{\pm 0.0}$ & $0.6134_{\pm 0.0}$ & $0.6387_{\pm 0.0}$ & $0.6403_{\pm 0.0}$ & $0.642_{\pm 0.0}$ & $0.6084_{\pm 0.0}$ & \textbf{0.6588}$_{\pm 0.0}$ & $0.6521_{\pm 0.0}$\\
    MP50 & $0.4471_{\pm 0.0}$ & 0.5664 & 0.5042 & $0.7294_{\pm 0.0}$ & \textbf{0.7563}$_{\pm 0.0}$ & $0.7345_{\pm 0.0}$ & $0.7193_{\pm 0.0}$ & $0.6857_{\pm 0.0}$ & $0.6992_{\pm 0.0}$ & $0.6924_{\pm 0.0}$ & $0.716_{\pm 0.0}$\\
    UCI-HAR & $0.8483_{\pm 0.0}$ & 0.809 & 0.8157 & $0.8619_{\pm 0.0}$ & $0.8887_{\pm 0.0}$ & $0.8809_{\pm 0.0}$ & \textbf{0.9175}$_{\pm 0.0}$ & $0.9118_{\pm 0.0}$ & $0.8806_{\pm 0.0}$ & $0.8962_{\pm 0.0}$ & $0.9145_{\pm 0.0}$\\
    \midrule
    Avg & 0.6315 & \texttt{NaN} & \texttt{NaN} & 0.6747 & 0.7022 & 0.7069 & 0.6502 & 0.6375 & 0.7114 & 0.7317 & \textbf{0.7433}\\
    Avg UCR HAR & 0.7135 & 0.7479 & 0.7285 & 0.7733 & 0.7793 & 0.7919 & 0.809 & 0.8016 & 0.7541 & 0.8064 & \textbf{0.82}\\
    Avg UEA HAR & 0.8061 & 0.7591 & 0.764 & 0.8658 & 0.8764 & 0.8726 & 0.8785 & 0.8715 & 0.873 & \textbf{0.8987} & 0.8929\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllll}
    \toprule
                                   & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2\\
    \midrule
    Blink & 0.96 & 0.9178 & 0.8978 & 0.9867 & 0.9889 & \textbf{1.0} & 0.9889 & 0.9822 & 0.5911 & 0.9489 & 0.9733\\
    CAP & 0.6415 & \texttt{NaN} & \texttt{NaN} & 0.7374 & 0.801 & \textbf{0.8168} & 0.8139 & 0.815 & 0.7767 & 0.8078 & 0.7945\\
    CAP-OOD & 0.6704 & \texttt{NaN} & \texttt{NaN} & 0.6946 & 0.7224 & \textbf{0.7535} & 0.7223 & 0.729 & 0.633 & 0.6415 & 0.6391\\
    Epilepsy-EEG & 0.947 & 0.9496 & 0.9447 & 0.9366 & \textbf{0.9563} & 0.9414 & 0.9322 & 0.9186 & 0.907 & 0.9424 & 0.9312\\
    FingerMovements & 0.52 & 0.5 & 0.49 & 0.57 & 0.62 & 0.6 & 0.57 & 0.53 & 0.61 & 0.57 & \textbf{0.64}\\
    PCL & 0.5402 & \texttt{NaN} & \texttt{NaN} & 0.5616 & 0.5667 & 0.5596 & 0.5685 & 0.5731 & 0.5754 & 0.575 & \textbf{0.5931}\\
    PCL-OOD & 0.5279 & \texttt{NaN} & \texttt{NaN} & 0.5215 & 0.5305 & 0.5291 & 0.5259 & 0.5237 & 0.5381 & 0.5329 & \textbf{0.5459}\\
    SEDFx & 0.7113 & \texttt{NaN} & \texttt{NaN} & 0.7714 & 0.8116 & \textbf{0.8218} & 0.8019 & 0.8097 & 0.7878 & 0.8126 & 0.8104\\
    SEDFx-OOD & 0.6934 & \texttt{NaN} & \texttt{NaN} & 0.7423 & 0.7763 & 0.7826 & 0.7692 & 0.7674 & 0.767 & 0.7777 & \textbf{0.7841}\\
    SelfRegulationSCP1 & 0.744 & \textbf{0.8942} & 0.8874 & 0.8259 & 0.8498 & 0.8498 & 0.8498 & 0.8498 & 0.8567 & 0.8737 & 0.8669\\
    SelfRegulationSCP2 & 0.4778 & 0.4778 & 0.5056 & 0.5111 & 0.4944 & 0.4833 & 0.5278 & 0.4944 & \textbf{0.55} & 0.5389 & 0.5111\\
    \midrule
    Avg & 0.6758 & \texttt{NaN} & \texttt{NaN} & 0.7145 & 0.738 & \textbf{0.7398} & 0.7337 & 0.7266 & 0.6902 & 0.7292 & 0.7354\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllll|ll|ll|l}
    \toprule
     & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2 & SE-Mantis+ & SE-MantisV2 & MantisV2 \&  & MantisV2 \& & MantisV2-FT\\
     & & & & & & & & & & & & & &  TiViT-H & TiConvNext & \\
    \midrule
    ACSF1 & $0.8233_{\pm 0.021}$ & 0.8 & 0.81 & 0.75 & 0.75 & \textbf{0.86} & 0.83 & 0.83 & 0.7 & 0.79 & 0.76 & 0.8 & 0.77 & 0.81 & 0.82 & $0.77_{\pm 0.01}$\\
    Adiac & $0.734_{\pm 0.007}$ & 0.8031 & 0.8031 & 0.7775 & 0.7826 & 0.8286 & 0.7187 & 0.7059 & 0.8005 & 0.8414 & 0.8363 & 0.8312 & \textbf{0.8465} & 0.7519 & 0.7749 & $0.8321_{\pm 0.007}$\\
    AllGestureWiimoteX & $0.5957_{\pm 0.01}$ & 0.6229 & 0.5043 & 0.6614 & 0.7014 & 0.6843 & 0.67 & 0.6943 & 0.6071 & 0.7171 & 0.73 & 0.69 & 0.6871 & 0.7229 & 0.7357 & \textbf{0.779}$_{\pm 0.006}$\\
    AllGestureWiimoteY & $0.6319_{\pm 0.016}$ & 0.6329 & 0.5114 & 0.7029 & 0.7314 & 0.7043 & 0.7371 & 0.7229 & 0.6529 & 0.7414 & 0.7471 & 0.73 & 0.7271 & 0.7557 & 0.7486 & \textbf{0.7905}$_{\pm 0.004}$\\
    AllGestureWiimoteZ & $0.5462_{\pm 0.005}$ & 0.5329 & 0.4529 & 0.6057 & 0.6343 & 0.66 & 0.6771 & 0.6586 & 0.5414 & 0.6657 & 0.6814 & 0.6329 & 0.6357 & 0.6886 & 0.7043 & \textbf{0.7505}$_{\pm 0.017}$\\
    ArrowHead & $0.741_{\pm 0.012}$ & 0.7543 & 0.7429 & 0.7771 & 0.7829 & 0.8514 & 0.8229 & 0.8229 & 0.7257 & 0.8457 & 0.8514 & 0.84 & 0.8514 & \textbf{0.88} & 0.8457 & $0.8457_{\pm 0.006}$\\
    BME & \textbf{1.0}$_{\pm 0.0}$ & \textbf{1.0} & 0.98 & 0.9933 & 0.9933 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9667 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & $0.9933_{\pm 0.007}$\\
    Beef & $0.6889_{\pm 0.051}$ & 0.8 & 0.7667 & 0.8 & \textbf{0.9333} & 0.7 & 0.7667 & 0.8333 & 0.7333 & 0.6667 & 0.7333 & 0.7333 & 0.8 & 0.7667 & 0.8333 & $0.7778_{\pm 0.069}$\\
    BeetleFly & $0.7833_{\pm 0.029}$ & 0.9 & 0.8 & \textbf{0.95} & 0.9 & 0.8 & 0.85 & \textbf{0.95} & 0.7 & 0.8 & 0.85 & \textbf{0.95} & \textbf{0.95} & \textbf{0.95} & \textbf{0.95} & $0.8833_{\pm 0.029}$\\
    BirdChicken & $0.85_{\pm 0.0}$ & 0.85 & 0.75 & \textbf{1.0} & 0.9 & 0.9 & 0.9 & 0.95 & \textbf{1.0} & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & $0.9_{\pm 0.0}$\\
    CBF & $0.9763_{\pm 0.002}$ & 0.9133 & 0.9244 & 0.9889 & 0.9967 & \textbf{1.0} & 0.9989 & 0.9989 & 0.99 & 0.9956 & 0.9967 & 0.9989 & 0.9944 & 0.9989 & \textbf{1.0} & $0.9959_{\pm 0.003}$\\
    Car & $0.7556_{\pm 0.025}$ & 0.7833 & 0.8167 & 0.9 & 0.8 & 0.85 & 0.8167 & 0.85 & 0.7333 & 0.8833 & 0.8167 & \textbf{0.9167} & 0.9 & 0.9 & 0.9 & $0.8667_{\pm 0.0}$\\
    Chinatown & $0.9796_{\pm 0.003}$ & \textbf{0.9854} & 0.9796 & 0.9825 & 0.9825 & \textbf{0.9854} & 0.9679 & 0.9388 & 0.9621 & 0.9738 & 0.9621 & 0.9621 & 0.9534 & 0.9592 & 0.9504 & $0.9738_{\pm 0.008}$\\
    ChlorineConcentration & $0.6682_{\pm 0.001}$ & 0.95 & \textbf{0.9773} & 0.7789 & 0.8018 & 0.7672 & 0.7622 & 0.7771 & 0.6086 & 0.6857 & 0.7115 & 0.7982 & 0.7867 & 0.7914 & 0.8026 & $0.818_{\pm 0.009}$\\
    CinCECGTorso & $0.8872_{\pm 0.013}$ & 0.8341 & 0.8225 & 0.7681 & \textbf{0.9565} & 0.8986 & 0.9355 & 0.942 & 0.8551 & 0.8558 & 0.8507 & 0.9181 & 0.9268 & 0.9507 & 0.9449 & $0.83_{\pm 0.007}$\\
    Coffee & $0.9881_{\pm 0.021}$ & 0.9643 & \textbf{1.0} & 0.9643 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}$_{\pm 0.0}$\\
    Computers & $0.7347_{\pm 0.006}$ & 0.62 & 0.656 & 0.612 & 0.8 & 0.768 & 0.764 & \textbf{0.828} & 0.788 & 0.712 & 0.704 & 0.756 & 0.724 & 0.756 & 0.804 & $0.716_{\pm 0.011}$\\
    CricketX & $0.6974_{\pm 0.01}$ & 0.6667 & 0.6641 & 0.7436 & 0.7 & 0.7564 & 0.759 & 0.7487 & 0.7051 & 0.7564 & 0.7821 & 0.7667 & 0.8 & 0.7769 & 0.7718 & \textbf{0.8256}$_{\pm 0.003}$\\
    CricketY & $0.6923_{\pm 0.008}$ & 0.7 & 0.6333 & 0.7077 & 0.7538 & 0.7359 & 0.7872 & 0.7462 & 0.6897 & 0.8077 & 0.8154 & 0.8103 & 0.8179 & 0.8231 & 0.8026 & \textbf{0.8427}$_{\pm 0.006}$\\
    CricketZ & $0.7427_{\pm 0.008}$ & 0.6718 & 0.6692 & 0.7436 & 0.7333 & 0.7231 & 0.7974 & 0.759 & 0.659 & 0.7923 & 0.8128 & 0.7923 & 0.8179 & 0.8103 & 0.7846 & \textbf{0.8556}$_{\pm 0.013}$\\
    Crop & $0.7523_{\pm 0.001}$ & 0.7989 & \textbf{0.812} & 0.7234 & 0.7029 & 0.7163 & 0.6867 & 0.6737 & 0.6895 & 0.7364 & 0.7348 & 0.7362 & 0.732 & 0.7231 & 0.7171 & $0.7634_{\pm 0.004}$\\
    DiatomSizeReduction & $0.9401_{\pm 0.008}$ & 0.9608 & 0.951 & 0.9412 & 0.9281 & 0.9477 & 0.9673 & 0.9673 & 0.915 & 0.9216 & 0.9281 & 0.9216 & 0.9281 & 0.9575 & \textbf{0.9706} & $0.9412_{\pm 0.018}$\\
    DistalPhalanxOutlineAgeGroup & $0.717_{\pm 0.004}$ & 0.7626 & 0.7626 & 0.6691 & 0.7482 & 0.741 & 0.7122 & 0.7266 & 0.705 & 0.7266 & \textbf{0.777} & 0.705 & 0.7122 & 0.705 & 0.7338 & $0.7362_{\pm 0.018}$\\
    DistalPhalanxOutlineCorrect & $0.7911_{\pm 0.002}$ & 0.7826 & 0.7754 & 0.7536 & 0.75 & 0.7645 & 0.7536 & 0.7681 & 0.7428 & 0.779 & 0.7681 & \textbf{0.7935} & 0.7536 & 0.75 & 0.7681 & $0.7899_{\pm 0.016}$\\
    DistalPhalanxTW & $0.6475_{\pm 0.019}$ & 0.6978 & 0.6835 & 0.6259 & 0.6547 & 0.6547 & 0.6691 & 0.6547 & 0.6835 & 0.6547 & 0.6835 & 0.6763 & \textbf{0.705} & 0.6691 & 0.6763 & $0.6547_{\pm 0.019}$\\
    DodgerLoopDay & $0.6417_{\pm 0.052}$ & 0.6125 & \textbf{0.725} & 0.4375 & 0.55 & 0.525 & 0.5 & 0.5625 & 0.55 & 0.5875 & 0.5 & 0.5375 & 0.525 & 0.5125 & 0.55 & $0.5333_{\pm 0.007}$\\
    DodgerLoopGame & $0.8333_{\pm 0.007}$ & 0.7899 & 0.7971 & 0.8406 & 0.7899 & 0.8913 & 0.8406 & 0.8406 & 0.8188 & 0.8406 & 0.8623 & 0.8478 & 0.8551 & 0.8188 & 0.8841 & \textbf{0.901}$_{\pm 0.022}$\\
    DodgerLoopWeekend & \textbf{0.9855}$_{\pm 0.0}$ & \textbf{0.9855} & 0.9783 & \textbf{0.9855} & 0.9565 & 0.9638 & 0.9493 & 0.913 & 0.9638 & \textbf{0.9855} & 0.971 & \textbf{0.9855} & 0.971 & \textbf{0.9855} & 0.9565 & $0.9758_{\pm 0.004}$\\
    ECG200 & $0.85_{\pm 0.017}$ & 0.89 & 0.88 & \textbf{0.9} & 0.83 & 0.84 & 0.86 & 0.86 & 0.85 & 0.89 & 0.88 & 0.87 & 0.87 & 0.85 & 0.87 & $0.88_{\pm 0.017}$\\
    ECG5000 & $0.9398_{\pm 0.001}$ & 0.942 & \textbf{0.9447} & 0.9333 & 0.9391 & 0.9342 & 0.9378 & 0.9311 & 0.9193 & 0.9322 & 0.9353 & 0.9338 & 0.9329 & 0.9371 & 0.9289 & $0.9404_{\pm 0.002}$\\
    ECGFiveDays & $0.7975_{\pm 0.013}$ & 0.9245 & 0.9826 & 0.9698 & 0.9756 & 0.9907 & 0.9791 & 0.9895 & 0.899 & 0.9779 & 0.993 & 0.9791 & \textbf{0.9977} & 0.9895 & 0.9895 & $0.9853_{\pm 0.007}$\\
    EOGHorizontalSignal & $0.5948_{\pm 0.004}$ & 0.5276 & 0.5 & 0.5635 & 0.5718 & 0.5884 & 0.5967 & 0.5746 & 0.5331 & 0.5773 & 0.5691 & 0.5994 & 0.605 & 0.6381 & 0.605 & \textbf{0.6464}$_{\pm 0.022}$\\
    EOGVerticalSignal & $0.5092_{\pm 0.002}$ & 0.489 & 0.4337 & 0.5 & 0.4171 & 0.4392 & 0.4724 & 0.4254 & 0.3315 & 0.4613 & 0.5138 & 0.4779 & 0.4807 & 0.489 & 0.4448 & \textbf{0.5451}$_{\pm 0.008}$\\
    Earthquakes & \textbf{0.7506}$_{\pm 0.008}$ & 0.7482 & 0.7482 & 0.705 & 0.6906 & 0.7482 & 0.705 & 0.6978 & 0.7338 & 0.6835 & 0.7194 & 0.7266 & 0.7122 & 0.6978 & 0.7122 & $0.6835_{\pm 0.019}$\\
    ElectricDevices & $0.7396_{\pm 0.003}$ & 0.7025 & 0.6614 & 0.7404 & 0.6709 & 0.7168 & 0.7635 & \textbf{0.7764} & 0.6786 & 0.7301 & 0.7175 & 0.7125 & 0.7257 & 0.7636 & 0.7679 & $0.7505_{\pm 0.009}$\\
    EthanolLevel & $0.38_{\pm 0.013}$ & \textbf{0.848} & 0.694 & 0.682 & 0.508 & 0.654 & 0.584 & 0.58 & 0.52 & 0.55 & 0.592 & 0.484 & 0.542 & 0.592 & 0.574 & $0.7947_{\pm 0.005}$\\
    FaceAll & $0.7682_{\pm 0.028}$ & \textbf{0.8077} & 0.771 & 0.7787 & 0.7876 & 0.7533 & 0.7521 & 0.7367 & 0.7207 & 0.745 & 0.7574 & 0.7444 & 0.7568 & 0.7562 & 0.7444 & $0.7964_{\pm 0.003}$\\
    FaceFour & $0.8977_{\pm 0.02}$ & 0.9091 & 0.8864 & 0.875 & 0.9545 & 0.9091 & 0.875 & 0.9205 & 0.9659 & 0.9205 & \textbf{0.9886} & 0.8977 & 0.9432 & 0.9659 & 0.9659 & $0.9697_{\pm 0.013}$\\
    FacesUCR & $0.8558_{\pm 0.004}$ & 0.8766 & 0.8771 & 0.8912 & 0.8776 & 0.8576 & 0.8751 & 0.8561 & 0.8195 & 0.881 & 0.9117 & 0.8776 & 0.9083 & 0.9088 & 0.898 & \textbf{0.9416}$_{\pm 0.004}$\\
    FiftyWords & $0.726_{\pm 0.006}$ & 0.7385 & 0.7165 & 0.7758 & 0.7231 & 0.7956 & 0.7868 & 0.7714 & 0.7165 & 0.7868 & 0.8198 & 0.7824 & 0.8088 & 0.8264 & 0.8088 & \textbf{0.8432}$_{\pm 0.01}$\\
    Fish & $0.7619_{\pm 0.013}$ & 0.88 & 0.8857 & 0.96 & 0.9029 & 0.9429 & 0.9486 & 0.9714 & 0.9143 & 0.96 & 0.96 & 0.9486 & 0.9714 & 0.9657 & \textbf{0.9829} & \textbf{0.9829}$_{\pm 0.0}$\\
    FordA & $0.9101_{\pm 0.004}$ & 0.897 & 0.8758 & 0.9061 & 0.947 & 0.928 & 0.9136 & 0.9227 & 0.9061 & 0.9265 & 0.9432 & 0.9432 & 0.9462 & 0.9242 & 0.9318 & \textbf{0.95}$_{\pm 0.005}$\\
    FordB & $0.7292_{\pm 0.007}$ & 0.7556 & 0.7136 & 0.7556 & 0.816 & 0.8074 & 0.7963 & 0.779 & 0.7654 & 0.7889 & 0.8099 & 0.816 & 0.8259 & 0.8136 & 0.8111 & \textbf{0.8358}$_{\pm 0.002}$\\
    FreezerRegularTrain & \textbf{0.9996}$_{\pm 0.0}$ & 0.9986 & 0.9877 & 0.9881 & 0.9912 & 0.9951 & 0.9965 & 0.9975 & 0.994 & 0.9905 & 0.9961 & 0.9968 & 0.9954 & 0.9972 & 0.9982 & $0.9946_{\pm 0.0}$\\
    FreezerSmallTrain & $0.9251_{\pm 0.002}$ & 0.8933 & 0.8098 & 0.8186 & 0.8912 & 0.9688 & 0.9839 & 0.9902 & 0.9863 & 0.9158 & 0.9849 & 0.974 & \textbf{0.9905} & 0.9891 & 0.9895 & $0.9473_{\pm 0.023}$\\
    Fungi & $0.9229_{\pm 0.041}$ & 0.8656 & 0.7849 & \textbf{1.0} & 0.9516 & 0.9462 & 0.9785 & 0.9946 & 0.7473 & 0.9247 & 0.9731 & 0.9839 & 0.9946 & 0.9839 & \textbf{1.0} & $0.9409_{\pm 0.023}$\\
    GestureMidAirD1 & $0.6795_{\pm 0.036}$ & 0.6231 & 0.6769 & 0.6846 & 0.6923 & 0.7308 & 0.7538 & 0.7615 & 0.6846 & 0.7385 & 0.7769 & 0.7538 & 0.7692 & 0.7769 & 0.7538 & \textbf{0.7846}$_{\pm 0.013}$\\
    GestureMidAirD2 & $0.6205_{\pm 0.016}$ & 0.5615 & 0.5846 & 0.5769 & 0.6154 & 0.7 & 0.6615 & 0.6769 & 0.5615 & 0.5615 & 0.6462 & 0.6 & 0.6231 & 0.7 & 0.6923 & \textbf{0.7026}$_{\pm 0.025}$\\
    GestureMidAirD3 & $0.3923_{\pm 0.031}$ & 0.3692 & 0.3615 & 0.3692 & 0.4077 & 0.3538 & 0.4692 & 0.4923 & 0.4462 & 0.4462 & 0.4462 & 0.4385 & 0.4308 & 0.4385 & \textbf{0.5} & $0.4641_{\pm 0.012}$\\
    GesturePebbleZ1 & $0.8779_{\pm 0.012}$ & 0.8488 & 0.8779 & 0.8953 & 0.8837 & 0.9012 & 0.907 & 0.8547 & 0.8953 & 0.9244 & 0.9302 & 0.9186 & 0.9302 & 0.936 & 0.9302 & \textbf{0.9457}$_{\pm 0.009}$\\
    GesturePebbleZ2 & $0.7384_{\pm 0.004}$ & 0.7848 & 0.7532 & 0.8924 & 0.8418 & 0.8671 & 0.8544 & 0.8165 & 0.7722 & 0.8797 & 0.9051 & 0.8987 & 0.8924 & \textbf{0.9114} & 0.8797 & $0.8903_{\pm 0.007}$\\
    GunPoint & $0.9467_{\pm 0.018}$ & 0.9667 & 0.9533 & \textbf{1.0} & 0.98 & 0.9933 & 0.9933 & 0.9933 & 0.9733 & 0.9867 & 0.98 & 0.9867 & 0.98 & \textbf{1.0} & 0.9933 & $0.9933_{\pm 0.007}$\\
    GunPointAgeSpan & $0.9884_{\pm 0.002}$ & 0.9905 & 0.9842 & 0.9778 & 0.9905 & 0.9905 & 0.9937 & 0.9873 & 0.9684 & 0.9873 & 0.9937 & 0.9905 & 0.9937 & \textbf{0.9968} & 0.9905 & \textbf{0.9968}$_{\pm 0.0}$\\
    GunPointMaleVersusFemale & $0.9937_{\pm 0.0}$ & 0.9968 & \textbf{1.0} & 0.9968 & 0.9937 & 0.9937 & \textbf{1.0} & 0.9968 & 0.9873 & 0.9968 & \textbf{1.0} & 0.9968 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & $0.9968_{\pm 0.0}$\\
    GunPointOldVersusYoung & \textbf{1.0}$_{\pm 0.0}$ & \textbf{1.0} & \textbf{1.0} & 0.927 & 0.9651 & 0.9778 & 0.9873 & 0.9937 & \textbf{1.0} & 0.9968 & 0.9968 & 0.9968 & 0.9968 & 0.9968 & 0.9968 & $0.9968_{\pm 0.0}$\\
    Ham & $0.6063_{\pm 0.005}$ & \textbf{0.7429} & 0.7238 & 0.6571 & 0.7048 & 0.6952 & \textbf{0.7429} & 0.7238 & 0.7333 & 0.581 & 0.7048 & 0.6571 & 0.6667 & \textbf{0.7429} & 0.7333 & $0.6635_{\pm 0.02}$\\
    HandOutlines & $0.9036_{\pm 0.004}$ & 0.9162 & 0.927 & 0.9405 & 0.8757 & 0.9378 & \textbf{0.9432} & 0.9216 & 0.8865 & 0.927 & 0.9297 & 0.8892 & 0.9108 & 0.9378 & 0.9135 & $0.9306_{\pm 0.004}$\\
    Haptics & $0.4838_{\pm 0.015}$ & 0.4708 & 0.461 & 0.4903 & 0.4773 & 0.5032 & 0.4935 & 0.5227 & 0.4253 & 0.5325 & 0.5032 & 0.5097 & 0.5195 & 0.5325 & 0.5519 & \textbf{0.5714}$_{\pm 0.017}$\\
    Herring & $0.5208_{\pm 0.024}$ & 0.5938 & 0.6406 & 0.6406 & 0.6094 & 0.5156 & 0.5312 & 0.6094 & 0.5312 & 0.625 & 0.6875 & \textbf{0.7344} & 0.6562 & 0.6562 & 0.6406 & $0.6198_{\pm 0.009}$\\
    HouseTwenty & $0.9692_{\pm 0.005}$ & 0.8487 & 0.7563 & 0.9328 & \textbf{0.9832} & 0.9748 & \textbf{0.9832} & \textbf{0.9832} & 0.8992 & 0.9412 & 0.9328 & 0.958 & 0.9748 & 0.9748 & 0.9748 & $0.9552_{\pm 0.005}$\\
    InlineSkate & $0.3891_{\pm 0.005}$ & 0.3345 & 0.3436 & 0.3636 & 0.4382 & 0.4364 & 0.3982 & 0.4473 & 0.3564 & 0.4036 & 0.3909 & 0.4236 & 0.4309 & 0.4255 & \textbf{0.46} & $0.4473_{\pm 0.026}$\\
    InsectEPGRegularTrain & \textbf{1.0}$_{\pm 0.0}$ & \textbf{1.0} & \textbf{1.0} & 0.9478 & 0.996 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}$_{\pm 0.0}$\\
    InsectEPGSmallTrain & \textbf{1.0}$_{\pm 0.0}$ & \textbf{1.0} & \textbf{1.0} & 0.8353 & 0.9558 & 0.9197 & 0.988 & 0.988 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}$_{\pm 0.0}$\\
    InsectWingbeatSound & $0.629_{\pm 0.003}$ & \textbf{0.6672} & 0.6556 & 0.6212 & 0.6253 & 0.6313 & 0.551 & 0.5652 & 0.5101 & 0.5838 & 0.596 & 0.5596 & 0.5793 & 0.5899 & 0.6081 & $0.6032_{\pm 0.008}$\\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllll|ll|ll|l}
    \toprule
     & Catch22+ & TabPFN & TabICL & MOMENT & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2 & SE-Mantis+ & SE-MantisV2 & MantisV2 \&  & MantisV2 \& & MantisV2-FT\\
     & & & & & & & & & & & & & &  TiViT-H & TiConvNext & \\
    \midrule
    ItalyPowerDemand & $0.9537_{\pm 0.002}$ & \textbf{0.9699} & 0.9631 & 0.9543 & 0.9602 & 0.964 & 0.9407 & 0.9378 & 0.9116 & 0.9281 & 0.9456 & 0.9436 & 0.9475 & 0.9427 & 0.9446 & $0.9517_{\pm 0.001}$\\
    LargeKitchenAppliances & $0.8169_{\pm 0.009}$ & 0.6373 & 0.696 & 0.76 & 0.8293 & 0.8613 & 0.872 & \textbf{0.8933} & 0.7707 & 0.824 & 0.816 & 0.832 & 0.816 & 0.8507 & 0.888 & $0.8596_{\pm 0.008}$\\
    Lightning2 & $0.7322_{\pm 0.009}$ & 0.6721 & 0.7049 & 0.7869 & 0.7377 & 0.7869 & 0.8197 & 0.8361 & 0.7377 & 0.7705 & 0.7869 & 0.8361 & 0.7705 & \textbf{0.8525} & 0.8033 & $0.847_{\pm 0.025}$\\
    Lightning7 & $0.7671_{\pm 0.014}$ & 0.6986 & 0.7397 & 0.7397 & 0.8082 & 0.7945 & 0.8493 & 0.7671 & 0.7808 & 0.8356 & 0.863 & 0.863 & 0.8219 & \textbf{0.8767} & 0.7945 & $0.7717_{\pm 0.032}$\\
    Mallat & $0.9555_{\pm 0.009}$ & 0.9689 & 0.9484 & 0.9186 & 0.9548 & 0.9467 & \textbf{0.9765} & 0.9642 & 0.8486 & 0.9049 & 0.9198 & 0.9339 & 0.9663 & 0.974 & 0.9697 & $0.9512_{\pm 0.021}$\\
    Meat & $0.9222_{\pm 0.01}$ & 0.9833 & 0.9333 & \textbf{1.0} & 0.9 & 0.9333 & 0.8167 & 0.85 & 0.9333 & 0.9833 & 0.9667 & 0.9 & 0.8833 & 0.8833 & 0.8833 & $0.8833_{\pm 0.033}$\\
    MedicalImages & $0.7737_{\pm 0.005}$ & 0.7947 & 0.8079 & 0.7461 & 0.725 & 0.7474 & 0.7316 & 0.7513 & 0.7092 & 0.7618 & 0.7711 & 0.7579 & 0.7592 & 0.7566 & 0.7711 & \textbf{0.8224}$_{\pm 0.003}$\\
    MelbournePedestrian & $0.9597_{\pm 0.0}$ & \textbf{0.9803} & \textbf{0.9803} & 0.8954 & 0.8938 & 0.9049 & 0.8626 & 0.87 & 0.9332 & 0.9582 & 0.9582 & 0.9574 & 0.9537 & 0.9377 & 0.9426 & $0.9641_{\pm 0.003}$\\
    MiddlePhalanxOutlineAgeGroup & $0.5952_{\pm 0.004}$ & 0.6234 & \textbf{0.6299} & 0.5065 & 0.487 & 0.5519 & 0.5584 & 0.526 & 0.5519 & 0.5195 & 0.5455 & 0.5 & 0.4675 & 0.539 & 0.539 & $0.5498_{\pm 0.023}$\\
    MiddlePhalanxOutlineCorrect & $0.811_{\pm 0.012}$ & \textbf{0.8522} & 0.8351 & 0.8076 & 0.8076 & 0.8351 & 0.7938 & 0.8179 & 0.7491 & 0.8351 & 0.8419 & 0.8076 & 0.811 & 0.8007 & 0.8144 & $0.819_{\pm 0.022}$\\
    MiddlePhalanxTW & $0.5844_{\pm 0.006}$ & 0.6169 & \textbf{0.6234} & 0.5455 & 0.5 & 0.5 & 0.5195 & 0.4805 & 0.4416 & 0.487 & 0.513 & 0.4935 & 0.513 & 0.5195 & 0.5 & $0.4935_{\pm 0.022}$\\
    MixedShapesRegularTrain & $0.9306_{\pm 0.003}$ & 0.9344 & 0.9299 & 0.9357 & 0.9699 & 0.9666 & 0.9781 & 0.9781 & 0.9365 & 0.9678 & 0.9744 & 0.9728 & 0.974 & 0.9781 & \textbf{0.9802} & $0.9739_{\pm 0.003}$\\
    MixedShapesSmallTrain & $0.8827_{\pm 0.002}$ & 0.8293 & 0.8767 & 0.8899 & 0.9365 & 0.939 & 0.9501 & 0.9542 & 0.9208 & 0.932 & 0.946 & 0.9621 & \textbf{0.9625} & 0.9567 & 0.9579 & $0.9372_{\pm 0.002}$\\
    MoteStrain & $0.8818_{\pm 0.015}$ & 0.889 & 0.8794 & 0.905 & 0.9241 & 0.9257 & 0.9161 & 0.9065 & \textbf{0.9553} & 0.8866 & 0.9393 & 0.9289 & 0.9545 & 0.9481 & 0.9497 & $0.93_{\pm 0.004}$\\
    NonInvasiveFetalECGThorax1 & $0.8877_{\pm 0.004}$ & 0.941 & 0.9272 & 0.9237 & 0.8992 & 0.8845 & 0.9003 & 0.8911 & 0.8545 & 0.9303 & 0.9293 & 0.9323 & 0.9379 & 0.9298 & 0.9196 & \textbf{0.943}$_{\pm 0.004}$\\
    NonInvasiveFetalECGThorax2 & $0.9091_{\pm 0.0}$ & 0.9476 & 0.9405 & 0.9369 & 0.9033 & 0.913 & 0.9237 & 0.9226 & 0.9028 & 0.9344 & 0.9364 & 0.945 & 0.9481 & 0.9344 & 0.9293 & \textbf{0.953}$_{\pm 0.001}$\\
    OSULeaf & $0.6832_{\pm 0.009}$ & 0.5661 & 0.595 & 0.7934 & 0.938 & 0.938 & 0.9835 & \textbf{0.9917} & 0.8595 & 0.9669 & 0.9628 & 0.9835 & 0.9835 & 0.9876 & 0.9835 & $0.9807_{\pm 0.002}$\\
    OliveOil & $0.8444_{\pm 0.019}$ & \textbf{0.9333} & 0.9 & 0.9 & \textbf{0.9333} & 0.8333 & 0.7333 & 0.9 & 0.7667 & 0.8667 & 0.8667 & 0.8667 & 0.8333 & 0.8 & 0.9 & $0.6889_{\pm 0.019}$\\
    PLAID & $0.8752_{\pm 0.009}$ & 0.7896 & 0.5661 & 0.7858 & 0.8696 & 0.8864 & 0.9181 & 0.9311 & 0.7561 & 0.8529 & 0.8529 & 0.851 & 0.8417 & \textbf{0.9385} & 0.9348 & $0.9143_{\pm 0.005}$\\
    PhalangesOutlinesCorrect & $0.8252_{\pm 0.003}$ & 0.8403 & \textbf{0.8613} & 0.8135 & 0.7925 & 0.8228 & 0.7995 & 0.7832 & 0.7471 & 0.7925 & 0.7949 & 0.7949 & 0.8054 & 0.7995 & 0.7972 & $0.8287_{\pm 0.008}$\\
    Phoneme & $0.3216_{\pm 0.005}$ & 0.1097 & 0.1361 & 0.3001 & 0.3898 & \textbf{0.4167} & 0.3956 & 0.3972 & 0.2758 & 0.3492 & 0.355 & 0.4114 & 0.4109 & 0.4088 & 0.4014 & $0.3557_{\pm 0.006}$\\
    PickupGestureWiimoteZ & $0.6933_{\pm 0.012}$ & 0.76 & 0.74 & 0.7 & 0.84 & 0.66 & \textbf{0.92} & 0.88 & 0.64 & 0.82 & 0.76 & 0.76 & 0.84 & \textbf{0.92} & 0.86 & $0.78_{\pm 0.02}$\\
    PigAirwayPressure & $0.2372_{\pm 0.003}$ & 0.0192 & 0.1538 & 0.1106 & 0.4183 & 0.4183 & 0.6298 & \textbf{0.7452} & 0.4519 & 0.5433 & 0.5769 & 0.5433 & 0.5625 & 0.6731 & \textbf{0.7452} & $0.7083_{\pm 0.02}$\\
    PigArtPressure & $0.891_{\pm 0.007}$ & 0.0337 & 0.2548 & 0.5481 & 0.8894 & 0.8413 & 0.8894 & 0.9327 & 0.9423 & 0.9327 & 0.9087 & 0.9471 & 0.9327 & 0.9471 & \textbf{0.9663} & $0.9295_{\pm 0.007}$\\
    PigCVP & $0.5128_{\pm 0.011}$ & 0.0192 & 0.1731 & 0.5337 & 0.8654 & 0.7885 & 0.7933 & 0.8317 & 0.8846 & 0.9135 & \textbf{0.9375} & 0.9279 & 0.9231 & 0.8798 & 0.9038 & $0.9199_{\pm 0.007}$\\
    Plane & \textbf{1.0}$_{\pm 0.0}$ & 0.9905 & 0.9905 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}$_{\pm 0.0}$\\
    PowerCons & $0.9944_{\pm 0.0}$ & \textbf{1.0} & \textbf{1.0} & 0.9556 & 0.9389 & 0.9333 & 0.9056 & 0.9222 & 0.9722 & 0.9722 & 0.9722 & 0.9778 & 0.9556 & 0.9667 & 0.9556 & $0.9648_{\pm 0.012}$\\
    ProximalPhalanxOutlineAgeGroup & $0.8472_{\pm 0.007}$ & \textbf{0.8585} & 0.839 & 0.8293 & 0.8488 & 0.8341 & 0.8293 & 0.8293 & 0.8537 & \textbf{0.8585} & 0.839 & 0.839 & 0.8341 & 0.8293 & 0.8293 & $0.8439_{\pm 0.01}$\\
    ProximalPhalanxOutlineCorrect & $0.8648_{\pm 0.012}$ & 0.9038 & \textbf{0.9244} & 0.8866 & 0.8866 & 0.8832 & 0.8729 & 0.8625 & 0.8385 & 0.8935 & 0.8763 & 0.8832 & 0.9107 & 0.8729 & 0.8557 & $0.9049_{\pm 0.002}$\\
    ProximalPhalanxTW & $0.8033_{\pm 0.007}$ & 0.8098 & \textbf{0.8293} & 0.7951 & 0.761 & 0.7561 & 0.761 & 0.7463 & 0.7854 & 0.7415 & 0.761 & 0.7512 & 0.7561 & 0.7561 & 0.761 & $0.7431_{\pm 0.012}$\\
    RefrigerationDevices & $0.5493_{\pm 0.023}$ & 0.504 & 0.4933 & 0.5147 & 0.5413 & 0.568 & 0.576 & \textbf{0.5973} & 0.5627 & 0.544 & 0.5253 & 0.536 & 0.56 & 0.584 & 0.5813 & $0.552_{\pm 0.019}$\\
    Rock & $0.62_{\pm 0.02}$ & 0.76 & 0.64 & 0.9 & 0.88 & 0.9 & \textbf{0.96} & 0.92 & 0.76 & 0.82 & 0.84 & 0.86 & 0.9 & 0.92 & 0.92 & $0.8933_{\pm 0.042}$\\
    ScreenType & $0.5271_{\pm 0.007}$ & 0.4187 & 0.4107 & 0.392 & 0.528 & 0.5387 & 0.536 & 0.4987 & 0.4693 & 0.48 & 0.5093 & 0.536 & 0.496 & \textbf{0.544} & 0.5253 & $0.5218_{\pm 0.011}$\\
    SemgHandGenderCh2 & $0.9272_{\pm 0.003}$ & \textbf{0.9467} & 0.8867 & 0.765 & 0.8583 & 0.8883 & 0.9017 & 0.91 & 0.8617 & 0.9017 & 0.8967 & 0.9117 & 0.93 & 0.9217 & 0.9317 & $0.9261_{\pm 0.011}$\\
    SemgHandMovementCh2 & \textbf{0.8615}$_{\pm 0.007}$ & 0.7711 & 0.5689 & 0.4444 & 0.52 & 0.5756 & 0.56 & 0.5911 & 0.6244 & 0.6978 & 0.6244 & 0.6956 & 0.6133 & 0.6467 & 0.6578 & $0.7978_{\pm 0.029}$\\
    SemgHandSubjectCh2 & $0.8837_{\pm 0.007}$ & \textbf{0.9356} & 0.8333 & 0.7089 & 0.8133 & 0.8444 & 0.8644 & 0.8489 & 0.7556 & 0.86 & 0.8533 & 0.8378 & 0.88 & 0.8933 & 0.9022 & $0.8948_{\pm 0.008}$\\
    ShakeGestureWiimoteZ & $0.8467_{\pm 0.031}$ & 0.82 & 0.74 & 0.84 & 0.88 & 0.92 & 0.84 & 0.86 & 0.9 & 0.94 & 0.92 & 0.88 & 0.9 & 0.88 & 0.88 & \textbf{0.9533}$_{\pm 0.031}$\\
    ShapeletSim & $0.9704_{\pm 0.008}$ & 0.4778 & 0.5056 & 0.9667 & 0.9667 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9278 & 0.9722 & 0.9778 & 0.9944 & 0.9944 & \textbf{1.0} & \textbf{1.0} & $0.9815_{\pm 0.014}$\\
    ShapesAll & $0.8206_{\pm 0.002}$ & 0.8017 & 0.7917 & 0.8483 & 0.8633 & 0.8967 & 0.9117 & 0.8967 & 0.8717 & 0.8933 & 0.9017 & 0.8933 & 0.9167 & \textbf{0.925} & 0.9167 & $0.9139_{\pm 0.01}$\\
    SmallKitchenAppliances & \textbf{0.8302}$_{\pm 0.008}$ & 0.7867 & 0.7627 & 0.6107 & 0.8133 & 0.8107 & 0.8213 & 0.8267 & 0.8293 & 0.8187 & 0.7867 & 0.8 & 0.7893 & 0.8 & 0.8267 & $0.816_{\pm 0.003}$\\
    SmoothSubspace & $0.9867_{\pm 0.007}$ & \textbf{1.0} & \textbf{1.0} & 0.98 & 0.9667 & 0.9667 & 0.9667 & 0.98 & 0.9467 & 0.9733 & 0.9733 & 0.9533 & 0.96 & 0.9667 & 0.9667 & $0.9733_{\pm 0.0}$\\
    SonyAIBORobotSurface1 & $0.8397_{\pm 0.002}$ & 0.772 & 0.6722 & 0.8253 & \textbf{0.9368} & 0.8236 & 0.8636 & 0.8502 & 0.8153 & 0.8319 & 0.8336 & 0.9085 & 0.8952 & 0.8652 & 0.8552 & $0.8907_{\pm 0.002}$\\
    SonyAIBORobotSurface2 & $0.8835_{\pm 0.021}$ & 0.809 & 0.8279 & 0.8909 & 0.8909 & 0.8846 & 0.9381 & 0.9454 & 0.8835 & 0.9224 & 0.937 & 0.9486 & \textbf{0.9507} & 0.9486 & 0.9496 & $0.9307_{\pm 0.019}$\\
    StarLightCurves & $0.9702_{\pm 0.001}$ & 0.9732 & 0.9718 & 0.9641 & 0.9739 & 0.9745 & 0.974 & 0.9716 & 0.9745 & 0.9766 & 0.9733 & 0.9763 & 0.9734 & 0.9751 & 0.9726 & \textbf{0.978}$_{\pm 0.001}$\\
    Strawberry & $0.9333_{\pm 0.003}$ & 0.9811 & \textbf{0.9838} & 0.9622 & 0.9649 & 0.973 & 0.9568 & 0.9541 & 0.9595 & 0.9514 & 0.9622 & 0.9703 & 0.9622 & 0.9676 & 0.9541 & $0.9676_{\pm 0.005}$\\
    SwedishLeaf & $0.9115_{\pm 0.002}$ & 0.9504 & 0.9456 & 0.9312 & 0.9536 & 0.9472 & 0.9584 & 0.9456 & 0.9392 & 0.9616 & \textbf{0.9728} & 0.9648 & 0.9664 & 0.968 & 0.9584 & $0.9685_{\pm 0.002}$\\
    Symbols & $0.9618_{\pm 0.005}$ & 0.8824 & 0.8945 & 0.9558 & 0.9668 & 0.9839 & 0.9859 & 0.9859 & 0.9688 & 0.9869 & 0.9769 & 0.9879 & 0.9839 & 0.9879 & \textbf{0.9889} & $0.9792_{\pm 0.003}$\\
    SyntheticControl & $0.9922_{\pm 0.002}$ & 0.99 & 0.9833 & 0.9767 & 0.9933 & 0.9967 & \textbf{1.0} & \textbf{1.0} & 0.9733 & 0.99 & 0.99 & 0.99 & 0.9867 & \textbf{1.0} & \textbf{1.0} & $0.9989_{\pm 0.002}$\\
    ToeSegmentation1 & $0.8553_{\pm 0.016}$ & 0.5746 & 0.6667 & 0.9474 & 0.9693 & 0.9167 & 0.9386 & 0.9035 & 0.8421 & 0.9605 & 0.9649 & 0.943 & 0.9737 & 0.9561 & 0.9693 & \textbf{0.9795}$_{\pm 0.013}$\\
    ToeSegmentation2 & $0.7846_{\pm 0.013}$ & 0.6538 & 0.8154 & 0.9077 & 0.9154 & 0.8615 & 0.9 & 0.8769 & 0.8692 & 0.8769 & \textbf{0.9308} & 0.9231 & 0.9231 & 0.9154 & 0.9231 & $0.9179_{\pm 0.012}$\\
    Trace & \textbf{1.0}$_{\pm 0.0}$ & 0.91 & 0.98 & 0.99 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}$_{\pm 0.0}$\\
    TwoLeadECG & $0.8584_{\pm 0.015}$ & 0.9508 & 0.9254 & 0.9921 & 0.9851 & 0.993 & \textbf{1.0} & 0.993 & 0.9622 & 0.9939 & 0.9991 & 0.9939 & 0.9982 & \textbf{1.0} & 0.9956 & $0.9988_{\pm 0.001}$\\
    TwoPatterns & $0.9935_{\pm 0.001}$ & 0.995 & 0.9032 & 0.9918 & 0.996 & 0.9948 & 0.998 & 0.999 & 0.9415 & 0.9948 & 0.997 & 0.9988 & 0.9992 & 0.9995 & 0.9992 & \textbf{1.0}$_{\pm 0.0}$\\
    UMD & $0.9398_{\pm 0.033}$ & \textbf{1.0} & 0.9375 & 0.9931 & 0.9583 & 0.9931 & 0.9931 & 0.9931 & 0.9722 & 0.9931 & 0.9931 & 0.9861 & 0.9931 & 0.9931 & 0.9931 & $0.9931_{\pm 0.0}$\\
    UWaveGestureLibraryAll & $0.9454_{\pm 0.001}$ & 0.9665 & 0.9629 & 0.9595 & 0.9428 & 0.9587 & 0.9436 & 0.9375 & 0.9319 & 0.9492 & 0.9506 & 0.9453 & 0.9573 & 0.9559 & 0.952 & \textbf{0.9689}$_{\pm 0.003}$\\
    UWaveGestureLibraryX & $0.8062_{\pm 0.003}$ & 0.8079 & 0.7984 & 0.7931 & 0.7998 & 0.821 & 0.8314 & 0.8417 & 0.8004 & 0.8386 & 0.8445 & 0.8509 & 0.8495 & 0.8431 & 0.8498 & \textbf{0.8664}$_{\pm 0.004}$\\
    UWaveGestureLibraryY & $0.7248_{\pm 0.002}$ & 0.715 & 0.7164 & 0.7144 & 0.7074 & 0.7387 & 0.7741 & 0.7744 & 0.6957 & 0.7557 & 0.7658 & 0.7761 & 0.7834 & 0.7783 & 0.787 & \textbf{0.8135}$_{\pm 0.005}$\\
    UWaveGestureLibraryZ & $0.7519_{\pm 0.002}$ & 0.7513 & 0.7379 & 0.7401 & 0.7328 & 0.7552 & 0.7739 & 0.7744 & 0.7554 & 0.78 & 0.7747 & 0.7951 & 0.7956 & 0.7887 & 0.7859 & \textbf{0.8113}$_{\pm 0.004}$\\
    Wafer & $0.9988_{\pm 0.0}$ & 0.9953 & 0.9959 & 0.994 & 0.9992 & 0.9977 & 0.9992 & \textbf{0.9998} & 0.9961 & 0.9974 & 0.9969 & 0.999 & 0.9995 & 0.9995 & 0.9995 & $0.997_{\pm 0.001}$\\
    Wine & $0.6358_{\pm 0.039}$ & 0.7778 & 0.7222 & 0.8333 & 0.8704 & 0.8519 & 0.6667 & 0.8333 & 0.7778 & 0.8519 & 0.8333 & 0.8704 & 0.8148 & 0.8333 & \textbf{0.8889} & $0.7284_{\pm 0.057}$\\
    WordSynonyms & $0.639_{\pm 0.008}$ & 0.6442 & 0.5972 & 0.685 & 0.5987 & 0.6677 & 0.6771 & 0.6771 & 0.6003 & 0.6897 & 0.7116 & 0.7022 & 0.7194 & 0.732 & 0.721 & \textbf{0.7435}$_{\pm 0.013}$\\
    Worms & $0.7229_{\pm 0.015}$ & 0.5714 & 0.5584 & 0.6883 & 0.7922 & 0.7792 & 0.7792 & \textbf{0.8571} & 0.7662 & 0.7922 & 0.7792 & 0.7922 & 0.7922 & 0.8052 & 0.8312 & $0.7922_{\pm 0.039}$\\
    WormsTwoClass & $0.8182_{\pm 0.013}$ & 0.6104 & 0.5714 & 0.7532 & 0.8052 & 0.8052 & 0.8182 & 0.8442 & 0.6753 & 0.7922 & 0.7922 & 0.8312 & 0.8312 & 0.8182 & \textbf{0.8831} & $0.8182_{\pm 0.013}$\\
    Yoga & $0.8289_{\pm 0.005}$ & 0.8603 & 0.8653 & 0.8507 & 0.7947 & 0.819 & 0.8403 & 0.8793 & 0.7493 & 0.8497 & 0.8557 & 0.875 & 0.887 & 0.8713 & \textbf{0.901} & $0.893_{\pm 0.012}$\\
    \midrule
    \textit{\textbf{Average}} & 0.7969 & 0.7806 & 0.7707 & 0.7984 & 0.8202 & 0.8244 & 0.8288 & 0.8347 & 0.7905 & 0.8283 & 0.836 & 0.8369 & 0.8397 & 0.8466 & 0.8494 & 0.85 \\
    \textit{\textbf{Best Counts}} & 11 & 20 & 18 & 8 & 8 & 10 & 15 & 17 & 8 & 8 & 12 & 11 & 14 & 23 & 23 & 36 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|lllllllllllllllllllllllllll}
    \toprule
    & TS2Vec & T-Loss & TNC & TS-TCC & CNN & Encoder & FCN & MLP & ResNet & TWIESN & DTW & Official & Improved & Catch22+ & TabPFN & TabICL & TiRex & Chronos2 & TiViT-H & TiConvNext & NuTime & Mantis+ & MantisV2 & SE-Mantis+ & SE-MantisV2 & MantisV2 \& & MantisV2 \& \\
    & &  &  & &  &  & &  & &  & & MOMENT & MOMENT &  &  &  & &  & &  &  &  &  &  &  & TiViT-H & TiConvNext\\
    \midrule
    Adiac & 0.762 & 0.675 & 0.767 & 0.767 & 0.393 & 0.318 & 0.841 & 0.391 & 0.833 & 0.428 & 0.604 & 0.688 & 0.7775 & 0.734 & 0.8031 & 0.8031 & 0.7826 & 0.8286 & 0.7187 & 0.7059 & 0.8005 & 0.8414 & 0.8363 & 0.8312 & \textbf{0.8465} & 0.7519 & 0.7749\\
    AllGestureWiimoteX & \textbf{0.777} & 0.763 & 0.697 & 0.697 & 0.411 & 0.475 & 0.713 & 0.477 & 0.741 & 0.522 & 0.716 & 0.607 & 0.6614 & 0.5957 & 0.6229 & 0.5043 & 0.7014 & 0.6843 & 0.67 & 0.6943 & 0.6071 & 0.7171 & 0.73 & 0.69 & 0.6871 & 0.7229 & 0.7357\\
    AllGestureWiimoteY & 0.793 & 0.726 & 0.741 & 0.741 & 0.479 & 0.509 & 0.784 & 0.571 & \textbf{0.794} & 0.6 & 0.729 & 0.666 & 0.7029 & 0.6319 & 0.6329 & 0.5114 & 0.7314 & 0.7043 & 0.7371 & 0.7229 & 0.6529 & 0.7414 & 0.7471 & 0.73 & 0.7271 & 0.7557 & 0.7486\\
    AllGestureWiimoteZ & \textbf{0.746} & 0.723 & 0.689 & 0.689 & 0.375 & 0.396 & 0.692 & 0.439 & 0.726 & 0.516 & 0.643 & 0.537 & 0.6057 & 0.5462 & 0.5329 & 0.4529 & 0.6343 & 0.66 & 0.6771 & 0.6586 & 0.5414 & 0.6657 & 0.6814 & 0.6329 & 0.6357 & 0.6886 & 0.7043\\
    ArrowHead & 0.857 & 0.766 & 0.737 & 0.737 & 0.717 & 0.63 & 0.843 & 0.784 & 0.838 & 0.689 & 0.703 & 0.743 & 0.7771 & 0.741 & 0.7543 & 0.7429 & 0.7829 & 0.8514 & 0.8229 & 0.8229 & 0.7257 & 0.8457 & 0.8514 & 0.84 & 0.8514 & \textbf{0.88} & 0.8457\\
    BME & 0.993 & 0.993 & 0.933 & 0.933 & 0.947 & 0.827 & 0.836 & 0.905 & 0.999 & 0.819 & 0.9 & 0.96 & 0.9933 & \textbf{1.0} & \textbf{1.0} & 0.98 & 0.9933 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9667 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    Beef & 0.767 & 0.667 & 0.6 & 0.6 & 0.767 & 0.707 & 0.68 & 0.713 & 0.753 & 0.527 & 0.633 & 0.833 & 0.8 & 0.6889 & 0.8 & 0.7667 & \textbf{0.9333} & 0.7 & 0.7667 & 0.8333 & 0.7333 & 0.6667 & 0.7333 & 0.7333 & 0.8 & 0.7667 & 0.8333\\
    BeetleFly & 0.9 & 0.8 & 0.8 & 0.8 & 0.9 & 0.62 & 0.91 & 0.88 & 0.85 & 0.79 & 0.7 & 0.9 & \textbf{0.95} & 0.7833 & 0.9 & 0.8 & 0.9 & 0.8 & 0.85 & \textbf{0.95} & 0.7 & 0.8 & 0.85 & \textbf{0.95} & \textbf{0.95} & \textbf{0.95} & \textbf{0.95}\\
    BirdChicken & 0.8 & 0.85 & 0.65 & 0.65 & 0.71 & 0.51 & 0.94 & 0.74 & 0.88 & 0.62 & 0.75 & 0.85 & \textbf{1.0} & 0.85 & 0.85 & 0.75 & 0.9 & 0.9 & 0.9 & 0.95 & \textbf{1.0} & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9\\
    CBF & \textbf{1.0} & 0.983 & 0.998 & 0.998 & 0.959 & 0.977 & 0.994 & 0.869 & 0.996 & 0.896 & 0.997 & 0.96 & 0.9889 & 0.9763 & 0.9133 & 0.9244 & 0.9967 & \textbf{1.0} & 0.9989 & 0.9989 & 0.99 & 0.9956 & 0.9967 & 0.9989 & 0.9944 & 0.9989 & \textbf{1.0}\\
    Chinatown & 0.965 & 0.951 & 0.983 & 0.983 & 0.977 & 0.966 & 0.98 & 0.872 & 0.978 & 0.825 & 0.957 & 0.965 & 0.9825 & 0.9796 & \textbf{0.9854} & 0.9796 & 0.9825 & \textbf{0.9854} & 0.9679 & 0.9388 & 0.9621 & 0.9738 & 0.9621 & 0.9621 & 0.9534 & 0.9592 & 0.9504\\
    ChlorineConcentration & 0.832 & 0.749 & 0.753 & 0.753 & 0.608 & 0.583 & 0.817 & 0.8 & 0.853 & 0.554 & 0.648 & 0.765 & 0.7789 & 0.6682 & 0.95 & \textbf{0.9773} & 0.8018 & 0.7672 & 0.7622 & 0.7771 & 0.6086 & 0.6857 & 0.7115 & 0.7982 & 0.7867 & 0.7914 & 0.8026\\
    Coffee & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.886 & \textbf{1.0} & 0.993 & \textbf{1.0} & 0.979 & \textbf{1.0} & 0.893 & 0.9643 & 0.9881 & 0.9643 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    CricketX & 0.782 & 0.713 & 0.731 & 0.731 & 0.535 & 0.644 & 0.794 & 0.591 & 0.799 & 0.627 & 0.754 & 0.749 & 0.7436 & 0.6974 & 0.6667 & 0.6641 & 0.7 & 0.7564 & 0.759 & 0.7487 & 0.7051 & 0.7564 & 0.7821 & 0.7667 & \textbf{0.8} & 0.7769 & 0.7718\\
    CricketY & 0.749 & 0.728 & 0.718 & 0.718 & 0.582 & 0.639 & 0.793 & 0.598 & 0.81 & 0.652 & 0.744 & 0.746 & 0.7077 & 0.6923 & 0.7 & 0.6333 & 0.7538 & 0.7359 & 0.7872 & 0.7462 & 0.6897 & 0.8077 & 0.8154 & 0.8103 & 0.8179 & \textbf{0.8231} & 0.8026\\
    CricketZ & 0.792 & 0.708 & 0.713 & 0.713 & 0.501 & 0.651 & 0.81 & 0.629 & 0.809 & 0.643 & 0.754 & 0.731 & 0.7436 & 0.7427 & 0.6718 & 0.6692 & 0.7333 & 0.7231 & 0.7974 & 0.759 & 0.659 & 0.7923 & 0.8128 & 0.7923 & \textbf{0.8179} & 0.8103 & 0.7846\\
    Crop & 0.756 & 0.722 & 0.742 & 0.742 & 0.67 & 0.76 & 0.738 & 0.618 & 0.743 & 0.489 & 0.665 & 0.734 & 0.7234 & 0.7523 & 0.7989 & \textbf{0.812} & 0.7029 & 0.7163 & 0.6867 & 0.6737 & 0.6895 & 0.7364 & 0.7348 & 0.7362 & 0.732 & 0.7231 & 0.7171\\
    DiatomSizeReduction & \textbf{0.984} & \textbf{0.984} & 0.977 & 0.977 & 0.954 & 0.88 & 0.346 & 0.909 & 0.301 & 0.914 & 0.967 & 0.879 & 0.9412 & 0.9401 & 0.9608 & 0.951 & 0.9281 & 0.9477 & 0.9673 & 0.9673 & 0.915 & 0.9216 & 0.9281 & 0.9216 & 0.9281 & 0.9575 & 0.9706\\
    DistalPhalanxOutlineAgeGroup & 0.727 & 0.727 & 0.755 & 0.755 & 0.758 & 0.761 & 0.718 & 0.647 & 0.718 & 0.705 & 0.77 & 0.669 & 0.6691 & 0.717 & 0.7626 & 0.7626 & 0.7482 & 0.741 & 0.7122 & 0.7266 & 0.705 & 0.7266 & \textbf{0.777} & 0.705 & 0.7122 & 0.705 & 0.7338\\
    DistalPhalanxOutlineCorrect & 0.761 & 0.775 & 0.754 & 0.754 & 0.772 & 0.724 & 0.76 & 0.727 & 0.77 & 0.711 & 0.717 & 0.717 & 0.7536 & 0.7911 & 0.7826 & 0.7754 & 0.75 & 0.7645 & 0.7536 & 0.7681 & 0.7428 & 0.779 & 0.7681 & \textbf{0.7935} & 0.7536 & 0.75 & 0.7681\\
    DistalPhalanxTW & 0.698 & 0.676 & 0.676 & 0.676 & 0.671 & 0.694 & 0.695 & 0.61 & 0.663 & 0.591 & 0.59 & 0.612 & 0.6259 & 0.6475 & 0.6978 & 0.6835 & 0.6547 & 0.6547 & 0.6691 & 0.6547 & 0.6835 & 0.6547 & 0.6835 & 0.6763 & \textbf{0.705} & 0.6691 & 0.6763\\
    DodgerLoopDay & 0.562 & \texttt{NaN} & \texttt{NaN} & \texttt{NaN} & 0.312 & 0.487 & 0.143 & 0.16 & 0.15 & 0.593 & 0.5 & 0.438 & 0.4375 & 0.6417 & 0.6125 & \textbf{0.725} & 0.55 & 0.525 & 0.5 & 0.5625 & 0.55 & 0.5875 & 0.5 & 0.5375 & 0.525 & 0.5125 & 0.55\\
    DodgerLoopGame & 0.841 & \texttt{NaN} & \texttt{NaN} & \texttt{NaN} & 0.816 & 0.81 & 0.768 & 0.865 & 0.71 & 0.716 & 0.877 & 0.623 & 0.8406 & 0.8333 & 0.7899 & 0.7971 & 0.7899 & \textbf{0.8913} & 0.8406 & 0.8406 & 0.8188 & 0.8406 & 0.8623 & 0.8478 & 0.8551 & 0.8188 & 0.8841\\
    DodgerLoopWeekend & 0.964 & \texttt{NaN} & \texttt{NaN} & \texttt{NaN} & 0.974 & 0.983 & 0.904 & 0.978 & 0.952 & 0.954 & 0.949 & 0.826 & \textbf{0.9855} & \textbf{0.9855} & \textbf{0.9855} & 0.9783 & 0.9565 & 0.9638 & 0.9493 & 0.913 & 0.9638 & \textbf{0.9855} & 0.971 & \textbf{0.9855} & 0.971 & \textbf{0.9855} & 0.9565\\
    ECG200 & 0.92 & \textbf{0.94} & 0.88 & 0.88 & 0.816 & 0.884 & 0.888 & 0.914 & 0.874 & 0.874 & 0.77 & 0.76 & 0.9 & 0.85 & 0.89 & 0.88 & 0.83 & 0.84 & 0.86 & 0.86 & 0.85 & 0.89 & 0.88 & 0.87 & 0.87 & 0.85 & 0.87\\
    ECG5000 & 0.935 & 0.933 & 0.941 & 0.941 & 0.928 & 0.941 & 0.94 & 0.93 & 0.935 & 0.922 & 0.924 & 0.942 & 0.9333 & 0.9398 & 0.942 & \textbf{0.9447} & 0.9391 & 0.9342 & 0.9378 & 0.9311 & 0.9193 & 0.9322 & 0.9353 & 0.9338 & 0.9329 & 0.9371 & 0.9289\\
    ECGFiveDays & \textbf{1.0} & \textbf{1.0} & 0.878 & 0.878 & 0.874 & 0.842 & 0.985 & 0.973 & 0.966 & 0.723 & 0.768 & 0.804 & 0.9698 & 0.7975 & 0.9245 & 0.9826 & 0.9756 & 0.9907 & 0.9791 & 0.9895 & 0.899 & 0.9779 & 0.993 & 0.9791 & 0.9977 & 0.9895 & 0.9895\\
    Earthquakes & 0.748 & 0.748 & 0.748 & 0.748 & 0.709 & 0.74 & 0.725 & 0.727 & 0.712 & 0.748 & 0.719 & 0.748 & 0.705 & \textbf{0.7506} & 0.7482 & 0.7482 & 0.6906 & 0.7482 & 0.705 & 0.6978 & 0.7338 & 0.6835 & 0.7194 & 0.7266 & 0.7122 & 0.6978 & 0.7122\\
    ElectricDevices & 0.721 & 0.707 & 0.686 & 0.686 & 0.686 & 0.702 & 0.706 & 0.593 & 0.728 & 0.605 & 0.602 & 0.646 & 0.7404 & 0.7396 & 0.7025 & 0.6614 & 0.6709 & 0.7168 & 0.7635 & \textbf{0.7764} & 0.6786 & 0.7301 & 0.7175 & 0.7125 & 0.7257 & 0.7636 & 0.7679\\
    FaceAll & 0.771 & 0.786 & 0.813 & 0.813 & 0.774 & 0.794 & \textbf{0.938} & 0.794 & 0.867 & 0.673 & 0.808 & 0.791 & 0.7787 & 0.7682 & 0.8077 & 0.771 & 0.7876 & 0.7533 & 0.7521 & 0.7367 & 0.7207 & 0.745 & 0.7574 & 0.7444 & 0.7568 & 0.7562 & 0.7444\\
    FaceFour & 0.932 & 0.92 & 0.773 & 0.773 & 0.905 & 0.852 & 0.93 & 0.836 & 0.955 & 0.857 & 0.83 & 0.852 & 0.875 & 0.8977 & 0.9091 & 0.8864 & 0.9545 & 0.9091 & 0.875 & 0.9205 & 0.9659 & 0.9205 & \textbf{0.9886} & 0.8977 & 0.9432 & 0.9659 & 0.9659\\
    FacesUCR & 0.924 & 0.884 & 0.863 & 0.863 & 0.873 & 0.867 & 0.943 & 0.831 & \textbf{0.954} & 0.641 & 0.905 & 0.811 & 0.8912 & 0.8558 & 0.8766 & 0.8771 & 0.8776 & 0.8576 & 0.8751 & 0.8561 & 0.8195 & 0.881 & 0.9117 & 0.8776 & 0.9083 & 0.9088 & 0.898\\
    FiftyWords & 0.771 & 0.732 & 0.653 & 0.653 & 0.624 & 0.658 & 0.646 & 0.708 & 0.74 & 0.518 & 0.69 & 0.802 & 0.7758 & 0.726 & 0.7385 & 0.7165 & 0.7231 & 0.7956 & 0.7868 & 0.7714 & 0.7165 & 0.7868 & 0.8198 & 0.7824 & 0.8088 & \textbf{0.8264} & 0.8088\\
    Fish & 0.926 & 0.891 & 0.817 & 0.817 & 0.855 & 0.734 & 0.961 & 0.848 & 0.981 & 0.878 & 0.823 & 0.8 & 0.96 & 0.7619 & 0.88 & 0.8857 & 0.9029 & 0.9429 & 0.9486 & 0.9714 & 0.9143 & 0.96 & 0.96 & 0.9486 & 0.9714 & 0.9657 & \textbf{0.9829}\\
    FordA & 0.936 & 0.928 & 0.93 & 0.93 & 0.896 & 0.928 & 0.914 & 0.816 & 0.937 & 0.555 & 0.555 & 0.936 & 0.9061 & 0.9101 & 0.897 & 0.8758 & \textbf{0.947} & 0.928 & 0.9136 & 0.9227 & 0.9061 & 0.9265 & 0.9432 & 0.9432 & 0.9462 & 0.9242 & 0.9318\\
    FordB & 0.794 & 0.793 & 0.815 & 0.815 & 0.749 & 0.777 & 0.772 & 0.707 & 0.813 & 0.512 & 0.62 & 0.798 & 0.7556 & 0.7292 & 0.7556 & 0.7136 & 0.816 & 0.8074 & 0.7963 & 0.779 & 0.7654 & 0.7889 & 0.8099 & 0.816 & \textbf{0.8259} & 0.8136 & 0.8111\\
    FreezerRegularTrain & 0.986 & 0.956 & 0.989 & 0.989 & 0.987 & 0.76 & 0.997 & 0.906 & 0.998 & 0.946 & 0.899 & 0.982 & 0.9881 & \textbf{0.9996} & 0.9986 & 0.9877 & 0.9912 & 0.9951 & 0.9965 & 0.9975 & 0.994 & 0.9905 & 0.9961 & 0.9968 & 0.9954 & 0.9972 & 0.9982\\
    FreezerSmallTrain & 0.87 & 0.933 & 0.979 & 0.979 & 0.739 & 0.676 & 0.683 & 0.686 & 0.832 & 0.917 & 0.753 & 0.902 & 0.8186 & 0.9251 & 0.8933 & 0.8098 & 0.8912 & 0.9688 & 0.9839 & 0.9902 & 0.9863 & 0.9158 & 0.9849 & 0.974 & \textbf{0.9905} & 0.9891 & 0.9895\\
    Fungi & 0.957 & \textbf{1.0} & 0.753 & 0.753 & 0.961 & 0.934 & 0.018 & 0.863 & 0.177 & 0.439 & 0.839 & 0.898 & \textbf{1.0} & 0.9229 & 0.8656 & 0.7849 & 0.9516 & 0.9462 & 0.9785 & 0.9946 & 0.7473 & 0.9247 & 0.9731 & 0.9839 & 0.9946 & 0.9839 & \textbf{1.0}\\
    GestureMidAirD1 & 0.608 & 0.608 & 0.369 & 0.369 & 0.534 & 0.528 & 0.695 & 0.575 & 0.698 & 0.549 & 0.569 & 0.646 & 0.6846 & 0.6795 & 0.6231 & 0.6769 & 0.6923 & 0.7308 & 0.7538 & 0.7615 & 0.6846 & 0.7385 & \textbf{0.7769} & 0.7538 & 0.7692 & \textbf{0.7769} & 0.7538\\
    GestureMidAirD2 & 0.469 & 0.546 & 0.254 & 0.254 & 0.518 & 0.48 & 0.631 & 0.545 & 0.668 & 0.575 & 0.608 & 0.608 & 0.5769 & 0.6205 & 0.5615 & 0.5846 & 0.6154 & \textbf{0.7} & 0.6615 & 0.6769 & 0.5615 & 0.5615 & 0.6462 & 0.6 & 0.6231 & \textbf{0.7} & 0.6923\\
    GestureMidAirD3 & 0.292 & 0.285 & 0.177 & 0.177 & 0.317 & 0.368 & 0.326 & 0.382 & 0.34 & 0.275 & 0.323 & 0.369 & 0.3692 & 0.3923 & 0.3692 & 0.3615 & 0.4077 & 0.3538 & 0.4692 & 0.4923 & 0.4462 & 0.4462 & 0.4462 & 0.4385 & 0.4308 & 0.4385 & \textbf{0.5}\\
    GesturePebbleZ1 & 0.93 & 0.919 & 0.395 & 0.395 & 0.844 & 0.821 & 0.88 & 0.792 & 0.901 & 0.84 & 0.791 & 0.849 & 0.8953 & 0.8779 & 0.8488 & 0.8779 & 0.8837 & 0.9012 & 0.907 & 0.8547 & 0.8953 & 0.9244 & 0.9302 & 0.9186 & 0.9302 & \textbf{0.936} & 0.9302\\
    GesturePebbleZ2 & 0.873 & 0.899 & 0.43 & 0.43 & 0.778 & 0.796 & 0.781 & 0.701 & 0.777 & 0.843 & 0.671 & 0.816 & 0.8924 & 0.7384 & 0.7848 & 0.7532 & 0.8418 & 0.8671 & 0.8544 & 0.8165 & 0.7722 & 0.8797 & 0.9051 & 0.8987 & 0.8924 & \textbf{0.9114} & 0.8797\\
    GunPoint & 0.98 & 0.98 & 0.993 & 0.993 & 0.948 & 0.784 & \textbf{1.0} & 0.928 & 0.991 & 0.989 & 0.907 & 0.927 & \textbf{1.0} & 0.9467 & 0.9667 & 0.9533 & 0.98 & 0.9933 & 0.9933 & 0.9933 & 0.9733 & 0.9867 & 0.98 & 0.9867 & 0.98 & \textbf{1.0} & 0.9933\\
    GunPointAgeSpan & 0.987 & 0.994 & 0.994 & 0.994 & 0.912 & 0.89 & 0.996 & 0.934 & \textbf{0.997} & 0.965 & 0.918 & 0.962 & 0.9778 & 0.9884 & 0.9905 & 0.9842 & 0.9905 & 0.9905 & 0.9937 & 0.9873 & 0.9684 & 0.9873 & 0.9937 & 0.9905 & 0.9937 & 0.9968 & 0.9905\\
    GunPointMaleVersusFemale & \textbf{1.0} & 0.997 & 0.997 & 0.997 & 0.977 & 0.978 & 0.997 & 0.98 & 0.992 & 0.988 & 0.997 & 0.991 & 0.9968 & 0.9937 & 0.9968 & \textbf{1.0} & 0.9937 & 0.9937 & \textbf{1.0} & 0.9968 & 0.9873 & 0.9968 & \textbf{1.0} & 0.9968 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    GunPointOldVersusYoung & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.922 & 0.923 & 0.989 & 0.941 & 0.989 & 0.975 & 0.838 & 0.981 & 0.927 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9651 & 0.9778 & 0.9873 & 0.9937 & \textbf{1.0} & 0.9968 & 0.9968 & 0.9968 & 0.9968 & 0.9968 & 0.9968\\
    Ham & 0.714 & 0.724 & 0.743 & 0.743 & 0.72 & 0.682 & 0.707 & 0.699 & 0.758 & \textbf{0.768} & 0.467 & 0.581 & 0.6571 & 0.6063 & 0.7429 & 0.7238 & 0.7048 & 0.6952 & 0.7429 & 0.7238 & 0.7333 & 0.581 & 0.7048 & 0.6571 & 0.6667 & 0.7429 & 0.7333\\
    Herring & 0.641 & 0.594 & 0.594 & 0.594 & 0.531 & 0.512 & 0.644 & 0.491 & 0.6 & 0.625 & 0.531 & 0.594 & 0.6406 & 0.5208 & 0.5938 & 0.6406 & 0.6094 & 0.5156 & 0.5312 & 0.6094 & 0.5312 & 0.625 & 0.6875 & \textbf{0.7344} & 0.6562 & 0.6562 & 0.6406\\
    InsectWingbeatSound & 0.63 & 0.597 & 0.415 & 0.415 & 0.585 & 0.63 & 0.392 & 0.604 & 0.499 & 0.435 & 0.355 & 0.607 & 0.6212 & 0.629 & \textbf{0.6672} & 0.6556 & 0.6253 & 0.6313 & 0.551 & 0.5652 & 0.5101 & 0.5838 & 0.596 & 0.5596 & 0.5793 & 0.5899 & 0.6081\\
    ItalyPowerDemand & 0.925 & 0.954 & 0.955 & 0.955 & 0.954 & 0.964 & 0.963 & 0.953 & 0.962 & 0.871 & 0.95 & 0.911 & 0.9543 & 0.9537 & \textbf{0.9699} & 0.9631 & 0.9602 & 0.964 & 0.9407 & 0.9378 & 0.9116 & 0.9281 & 0.9456 & 0.9436 & 0.9475 & 0.9427 & 0.9446\\
    Lightning7 & 0.863 & 0.795 & 0.685 & 0.685 & 0.647 & 0.696 & 0.825 & 0.616 & 0.827 & 0.608 & 0.726 & 0.726 & 0.7397 & 0.7671 & 0.6986 & 0.7397 & 0.8082 & 0.7945 & 0.8493 & 0.7671 & 0.7808 & 0.8356 & 0.863 & 0.863 & 0.8219 & \textbf{0.8767} & 0.7945\\
    Meat & 0.95 & 0.95 & 0.883 & 0.883 & 0.913 & 0.787 & 0.803 & 0.893 & 0.99 & 0.97 & 0.933 & 0.917 & \textbf{1.0} & 0.9222 & 0.9833 & 0.9333 & 0.9 & 0.9333 & 0.8167 & 0.85 & 0.9333 & 0.9833 & 0.9667 & 0.9 & 0.8833 & 0.8833 & 0.8833\\
    MedicalImages & 0.789 & 0.75 & 0.747 & 0.747 & 0.671 & 0.664 & 0.778 & 0.719 & 0.77 & 0.649 & 0.737 & 0.762 & 0.7461 & 0.7737 & 0.7947 & \textbf{0.8079} & 0.725 & 0.7474 & 0.7316 & 0.7513 & 0.7092 & 0.7618 & 0.7711 & 0.7579 & 0.7592 & 0.7566 & 0.7711\\
    MelbournePedestrian & 0.959 & 0.944 & 0.949 & 0.949 & 0.813 & 0.884 & 0.912 & 0.863 & 0.909 & 0.73 & 0.791 & 0.876 & 0.8954 & 0.9597 & \textbf{0.9803} & \textbf{0.9803} & 0.8938 & 0.9049 & 0.8626 & 0.87 & 0.9332 & 0.9582 & 0.9582 & 0.9574 & 0.9537 & 0.9377 & 0.9426\\
    MiddlePhalanxOutlineAgeGroup & 0.636 & \textbf{0.656} & 0.63 & 0.63 & 0.534 & 0.577 & 0.535 & 0.522 & 0.545 & 0.578 & 0.5 & 0.461 & 0.5065 & 0.5952 & 0.6234 & 0.6299 & 0.487 & 0.5519 & 0.5584 & 0.526 & 0.5519 & 0.5195 & 0.5455 & 0.5 & 0.4675 & 0.539 & 0.539\\
    MiddlePhalanxOutlineCorrect & 0.838 & 0.825 & 0.818 & 0.818 & 0.744 & 0.752 & 0.795 & 0.755 & 0.826 & 0.743 & 0.698 & 0.467 & 0.8076 & 0.811 & \textbf{0.8522} & 0.8351 & 0.8076 & 0.8351 & 0.7938 & 0.8179 & 0.7491 & 0.8351 & 0.8419 & 0.8076 & 0.811 & 0.8007 & 0.8144\\
    MiddlePhalanxTW & 0.584 & 0.591 & 0.61 & 0.61 & 0.551 & 0.597 & 0.501 & 0.536 & 0.495 & 0.569 & 0.506 & 0.532 & 0.5455 & 0.5844 & 0.6169 & \textbf{0.6234} & 0.5 & 0.5 & 0.5195 & 0.4805 & 0.4416 & 0.487 & 0.513 & 0.4935 & 0.513 & 0.5195 & 0.5\\
    MoteStrain & 0.861 & 0.851 & 0.843 & 0.843 & 0.885 & 0.872 & 0.936 & 0.855 & 0.924 & 0.809 & 0.835 & 0.774 & 0.905 & 0.8818 & 0.889 & 0.8794 & 0.9241 & 0.9257 & 0.9161 & 0.9065 & \textbf{0.9553} & 0.8866 & 0.9393 & 0.9289 & 0.9545 & 0.9481 & 0.9497\\
    OSULeaf & 0.851 & 0.76 & 0.723 & 0.723 & 0.482 & 0.554 & 0.979 & 0.56 & 0.98 & 0.628 & 0.591 & 0.785 & 0.7934 & 0.6832 & 0.5661 & 0.595 & 0.938 & 0.938 & 0.9835 & \textbf{0.9917} & 0.8595 & 0.9669 & 0.9628 & 0.9835 & 0.9835 & 0.9876 & 0.9835\\
    PhalangesOutlinesCorrect & 0.809 & 0.784 & 0.804 & 0.804 & 0.799 & 0.745 & 0.818 & 0.756 & 0.845 & 0.656 & 0.728 & 0.652 & 0.8135 & 0.8252 & 0.8403 & \textbf{0.8613} & 0.7925 & 0.8228 & 0.7995 & 0.7832 & 0.7471 & 0.7925 & 0.7949 & 0.7949 & 0.8054 & 0.7995 & 0.7972\\
    PickupGestureWiimoteZ & 0.82 & 0.74 & 0.6 & 0.6 & 0.608 & 0.496 & 0.744 & 0.604 & 0.704 & 0.616 & 0.66 & 0.62 & 0.7 & 0.6933 & 0.76 & 0.74 & 0.84 & 0.66 & \textbf{0.92} & 0.88 & 0.64 & 0.82 & 0.76 & 0.76 & 0.84 & \textbf{0.92} & 0.86\\
    Plane & \textbf{1.0} & 0.99 & \textbf{1.0} & \textbf{1.0} & 0.962 & 0.964 & \textbf{1.0} & 0.977 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.99 & \textbf{1.0} & \textbf{1.0} & 0.9905 & 0.9905 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    PowerCons & 0.961 & 0.9 & 0.961 & 0.961 & 0.96 & 0.971 & 0.863 & 0.977 & 0.879 & 0.852 & 0.878 & 0.894 & 0.9556 & 0.9944 & \textbf{1.0} & \textbf{1.0} & 0.9389 & 0.9333 & 0.9056 & 0.9222 & 0.9722 & 0.9722 & 0.9722 & 0.9778 & 0.9556 & 0.9667 & 0.9556\\
    ProximalPhalanxOutlineAgeGroup & 0.834 & 0.844 & 0.839 & 0.839 & 0.812 & \textbf{0.872} & 0.825 & 0.849 & 0.847 & 0.839 & 0.805 & 0.863 & 0.8293 & 0.8472 & 0.8585 & 0.839 & 0.8488 & 0.8341 & 0.8293 & 0.8293 & 0.8537 & 0.8585 & 0.839 & 0.839 & 0.8341 & 0.8293 & 0.8293\\
    ProximalPhalanxOutlineCorrect & 0.887 & 0.859 & 0.873 & 0.873 & 0.807 & 0.768 & 0.907 & 0.73 & 0.92 & 0.817 & 0.784 & 0.856 & 0.8866 & 0.8648 & 0.9038 & \textbf{0.9244} & 0.8866 & 0.8832 & 0.8729 & 0.8625 & 0.8385 & 0.8935 & 0.8763 & 0.8832 & 0.9107 & 0.8729 & 0.8557\\
    ProximalPhalanxTW & 0.824 & 0.771 & 0.8 & 0.8 & 0.777 & 0.791 & 0.761 & 0.767 & 0.773 & 0.784 & 0.761 & 0.712 & 0.7951 & 0.8033 & 0.8098 & \textbf{0.8293} & 0.761 & 0.7561 & 0.761 & 0.7463 & 0.7854 & 0.7415 & 0.761 & 0.7512 & 0.7561 & 0.7561 & 0.761\\
    ShakeGestureWiimoteZ & 0.94 & 0.92 & 0.86 & 0.86 & 0.58 & 0.756 & 0.884 & 0.548 & 0.88 & 0.864 & 0.86 & \textbf{0.96} & 0.84 & 0.8467 & 0.82 & 0.74 & 0.88 & 0.92 & 0.84 & 0.86 & 0.9 & 0.94 & 0.92 & 0.88 & 0.9 & 0.88 & 0.88\\
    ShapeletSim & \textbf{1.0} & 0.672 & 0.683 & 0.683 & 0.497 & 0.51 & 0.706 & 0.513 & 0.782 & 0.546 & 0.65 & 0.961 & 0.9667 & 0.9704 & 0.4778 & 0.5056 & 0.9667 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & 0.9278 & 0.9722 & 0.9778 & 0.9944 & 0.9944 & \textbf{1.0} & \textbf{1.0}\\
    ShapesAll & 0.902 & 0.848 & 0.773 & 0.773 & 0.617 & 0.679 & 0.894 & 0.776 & \textbf{0.926} & 0.643 & 0.768 & 0.815 & 0.8483 & 0.8206 & 0.8017 & 0.7917 & 0.8633 & 0.8967 & 0.9117 & 0.8967 & 0.8717 & 0.8933 & 0.9017 & 0.8933 & 0.9167 & 0.925 & 0.9167\\
    SmoothSubspace & 0.98 & 0.96 & 0.953 & 0.953 & 0.976 & 0.964 & 0.975 & 0.98 & 0.98 & 0.849 & 0.827 & 0.82 & 0.98 & 0.9867 & \textbf{1.0} & \textbf{1.0} & 0.9667 & 0.9667 & 0.9667 & 0.98 & 0.9467 & 0.9733 & 0.9733 & 0.9533 & 0.96 & 0.9667 & 0.9667\\
    SonyAIBORobotSurface1 & 0.903 & 0.902 & 0.899 & 0.899 & 0.69 & 0.729 & 0.958 & 0.692 & \textbf{0.961} & 0.725 & 0.725 & 0.729 & 0.8253 & 0.8397 & 0.772 & 0.6722 & 0.9368 & 0.8236 & 0.8636 & 0.8502 & 0.8153 & 0.8319 & 0.8336 & 0.9085 & 0.8952 & 0.8652 & 0.8552\\
    SonyAIBORobotSurface2 & 0.871 & 0.889 & 0.907 & 0.907 & 0.831 & 0.844 & \textbf{0.98} & 0.831 & 0.975 & 0.635 & 0.831 & 0.829 & 0.8909 & 0.8835 & 0.809 & 0.8279 & 0.8909 & 0.8846 & 0.9381 & 0.9454 & 0.8835 & 0.9224 & 0.937 & 0.9486 & 0.9507 & 0.9486 & 0.9496\\
    Strawberry & 0.962 & 0.954 & 0.965 & 0.965 & 0.952 & 0.959 & 0.975 & 0.959 & 0.98 & 0.911 & 0.941 & 0.951 & 0.9622 & 0.9333 & 0.9811 & \textbf{0.9838} & 0.9649 & 0.973 & 0.9568 & 0.9541 & 0.9595 & 0.9514 & 0.9622 & 0.9703 & 0.9622 & 0.9676 & 0.9541\\
    SwedishLeaf & 0.941 & 0.914 & 0.923 & 0.923 & 0.884 & 0.902 & 0.967 & 0.845 & 0.963 & 0.837 & 0.792 & 0.923 & 0.9312 & 0.9115 & 0.9504 & 0.9456 & 0.9536 & 0.9472 & 0.9584 & 0.9456 & 0.9392 & 0.9616 & \textbf{0.9728} & 0.9648 & 0.9664 & 0.968 & 0.9584\\
    Symbols & 0.976 & 0.963 & 0.916 & 0.916 & 0.808 & 0.754 & 0.955 & 0.836 & 0.893 & 0.798 & 0.95 & 0.936 & 0.9558 & 0.9618 & 0.8824 & 0.8945 & 0.9668 & 0.9839 & 0.9859 & 0.9859 & 0.9688 & 0.9869 & 0.9769 & 0.9879 & 0.9839 & 0.9879 & \textbf{0.9889}\\
    SyntheticControl & 0.997 & 0.987 & 0.99 & 0.99 & 0.987 & 0.973 & 0.989 & 0.973 & 0.997 & 0.879 & 0.993 & 0.99 & 0.9767 & 0.9922 & 0.99 & 0.9833 & 0.9933 & 0.9967 & \textbf{1.0} & \textbf{1.0} & 0.9733 & 0.99 & 0.99 & 0.99 & 0.9867 & \textbf{1.0} & \textbf{1.0}\\
    ToeSegmentation1 & 0.917 & 0.939 & 0.93 & 0.93 & 0.598 & 0.706 & 0.961 & 0.589 & 0.957 & 0.882 & 0.772 & 0.925 & 0.9474 & 0.8553 & 0.5746 & 0.6667 & 0.9693 & 0.9167 & 0.9386 & 0.9035 & 0.8421 & 0.9605 & 0.9649 & 0.943 & \textbf{0.9737} & 0.9561 & 0.9693\\
    ToeSegmentation2 & 0.892 & 0.9 & 0.877 & 0.877 & 0.752 & 0.702 & 0.889 & 0.745 & 0.894 & 0.794 & 0.838 & 0.915 & 0.9077 & 0.7846 & 0.6538 & 0.8154 & 0.9154 & 0.8615 & 0.9 & 0.8769 & 0.8692 & 0.8769 & \textbf{0.9308} & 0.9231 & 0.9231 & 0.9154 & 0.9231\\
    Trace & \textbf{1.0} & 0.99 & \textbf{1.0} & \textbf{1.0} & 0.952 & 0.74 & \textbf{1.0} & 0.806 & \textbf{1.0} & 0.934 & \textbf{1.0} & \textbf{1.0} & 0.99 & \textbf{1.0} & 0.91 & 0.98 & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0} & \textbf{1.0}\\
    TwoLeadECG & 0.986 & 0.999 & 0.976 & 0.976 & 0.877 & 0.784 & 0.999 & 0.753 & \textbf{1.0} & 0.949 & 0.905 & 0.847 & 0.9921 & 0.8584 & 0.9508 & 0.9254 & 0.9851 & 0.993 & \textbf{1.0} & 0.993 & 0.9622 & 0.9939 & 0.9991 & 0.9939 & 0.9982 & \textbf{1.0} & 0.9956\\
    TwoPatterns & \textbf{1.0} & 0.999 & 0.999 & 0.999 & 0.991 & \textbf{1.0} & 0.87 & 0.948 & \textbf{1.0} & 0.875 & \textbf{1.0} & 0.994 & 0.9918 & 0.9935 & 0.995 & 0.9032 & 0.996 & 0.9948 & 0.998 & 0.999 & 0.9415 & 0.9948 & 0.997 & 0.9988 & 0.9992 & 0.9995 & 0.9992\\
    UMD & \textbf{1.0} & 0.993 & 0.986 & 0.986 & 0.96 & 0.771 & 0.988 & 0.949 & 0.99 & 0.835 & 0.993 & 0.993 & 0.9931 & 0.9398 & \textbf{1.0} & 0.9375 & 0.9583 & 0.9931 & 0.9931 & 0.9931 & 0.9722 & 0.9931 & 0.9931 & 0.9861 & 0.9931 & 0.9931 & 0.9931\\
    UWaveGestureLibraryX & 0.795 & 0.785 & 0.733 & 0.733 & 0.721 & 0.771 & 0.754 & 0.768 & 0.781 & 0.608 & 0.728 & 0.821 & 0.7931 & 0.8062 & 0.8079 & 0.7984 & 0.7998 & 0.821 & 0.8314 & 0.8417 & 0.8004 & 0.8386 & 0.8445 & \textbf{0.8509} & 0.8495 & 0.8431 & 0.8498\\
    UWaveGestureLibraryY & 0.719 & 0.71 & 0.641 & 0.641 & 0.626 & 0.676 & 0.642 & 0.699 & 0.666 & 0.497 & 0.634 & 0.738 & 0.7144 & 0.7248 & 0.715 & 0.7164 & 0.7074 & 0.7387 & 0.7741 & 0.7744 & 0.6957 & 0.7557 & 0.7658 & 0.7761 & 0.7834 & 0.7783 & \textbf{0.787}\\
    UWaveGestureLibraryZ & 0.77 & 0.757 & 0.69 & 0.69 & 0.63 & 0.684 & 0.727 & 0.697 & 0.749 & 0.573 & 0.658 & 0.765 & 0.7401 & 0.7519 & 0.7513 & 0.7379 & 0.7328 & 0.7552 & 0.7739 & 0.7744 & 0.7554 & 0.78 & 0.7747 & 0.7951 & \textbf{0.7956} & 0.7887 & 0.7859\\
    Wafer & 0.998 & 0.992 & 0.994 & 0.994 & 0.961 & 0.998 & 0.997 & 0.996 & 0.998 & 0.916 & 0.98 & 0.997 & 0.994 & 0.9988 & 0.9953 & 0.9959 & 0.9992 & 0.9977 & 0.9992 & \textbf{0.9998} & 0.9961 & 0.9974 & 0.9969 & 0.999 & 0.9995 & 0.9995 & 0.9995\\
    Wine & 0.87 & 0.815 & 0.778 & 0.778 & 0.519 & 0.556 & 0.611 & 0.541 & 0.722 & 0.744 & 0.574 & 0.537 & 0.8333 & 0.6358 & 0.7778 & 0.7222 & 0.8704 & 0.8519 & 0.6667 & 0.8333 & 0.7778 & 0.8519 & 0.8333 & 0.8704 & 0.8148 & 0.8333 & \textbf{0.8889}\\
    WordSynonyms & 0.676 & 0.691 & 0.531 & 0.531 & 0.568 & 0.557 & 0.561 & 0.599 & 0.617 & 0.506 & 0.649 & 0.688 & 0.685 & 0.639 & 0.6442 & 0.5972 & 0.5987 & 0.6677 & 0.6771 & 0.6771 & 0.6003 & 0.6897 & 0.7116 & 0.7022 & 0.7194 & \textbf{0.732} & 0.721\\
    Yoga & 0.887 & 0.837 & 0.791 & 0.791 & 0.786 & 0.753 & 0.837 & 0.856 & 0.867 & 0.626 & 0.837 & 0.834 & 0.8507 & 0.8289 & 0.8603 & 0.8653 & 0.7947 & 0.819 & 0.8403 & 0.8793 & 0.7493 & 0.8497 & 0.8557 & 0.875 & 0.887 & 0.8713 & \textbf{0.901}\\
    \midrule
    \textit{\textbf{Average}} & 0.8516 & 0.8336 & 0.7933 & 0.7933 & 0.752 & 0.7433 & 0.8093 & 0.7506 & 0.8255 & 0.7268 & 0.7641 & 0.7941 & 0.8338 & 0.8145 & 0.8173 & 0.8083 & 0.8394 & 0.8415 & 0.8436 & 0.8458 & 0.8121 & 0.8465 & 0.8584 & 0.8539 & 0.8582 & 0.8612 & \textbf{0.862}\\
    \textit{\textbf{Best Counts}} & 13 & 7 & 4 & 4 & 1 & 2 & 6 & 0 & 10 & 2 & 4 & 2 & 6 & 6 & 10 & 15 & 5 & 8 & 9 & 10 & 6 & 4 & 10 & 8 & 14 & \textbf{20} & 16\\
    \bottomrule
    \end{tabular}
